Machine Learning Assisted Parametrisation and Prediction of Bare to Neutral $\beta^-$ Decay Rate Ratios of Fully Ionised Atoms

The \beta^- decay scenario of a nucleus differs significantly from its terrestrial characteristics when the atom is highly ionised or fully stripped of its electrons. Under such conditions, in addition to the conventional \beta^- decay to atomic continuum, the emitted electron may occupy a vacant atomic orbital of the daughter atom, giving rise to bound state \beta^- decay. Such environments occur naturally in stellar interiors and can also be produced in storage ring or plasma trap experiments. The relative contributions of the continuum and bound state decay channels depend on several nuclear and atomic properties, such as the decay Q value, the mass and proton numbers of the daughter nucleus. Consequently, predicting decay rate enhancements becomes a complex problem that generally requires detailed theoretical calculations. In this work, we explore the use of machine learning (ML) techniques to investigate the systematics of \beta^- decay in fully ionised atoms. ML based regression models are developed using theoretically calculated decay rate data for a set of astrophysically relevant allowed \beta^- transitions. A global parametric expression is proposed to estimate the bare-to-neutral decay rate ratio, and its predictive capability is examined using independent validation data. In addition, Random Forest and Artificial Neural Network models are trained to predict the bare-to-neutral decay rate ratio directly from a set of nuclear and atomic parameters. The results show that ML methods can successfully capture the underlying trends governing decay rate enhancement and provide rapid estimates without computationally demanding calculations. The developed models offer a practical tool for estimating the maximum possible \beta^- decay rates and will be useful for applications in nuclear astrophysics, future storage ring or plasma trap experiments, and nucleosynthesis modeling.

==> (inline-0) <==
\begin{tabular}{cccccccc}
\hline
&&&&&&&\\
Parent & Daughter & [$E_i, J^{\pi}_i$] & [$E_f, J^{\pi}_f$] & $Q_n$ (keV) & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{Par. Eqn.}$ & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{RF}$ & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{ANN}$\\
&&&&&&&\\
\hline
\hline
%%%%%%%%%%%%%%%%%% 59Fe
$^{59}$Fe & $^{59}$Co & $[0,\;3/2^-]$ & $[1481.6,\;5/2^-]$ & 83.4 & 1.71 & 1.59 & 1.68 \\
$^{59}$Fe & $^{59}$Co & $[0,\;3/2^-]$ & $[1434.3,\;1/2^-]$ & 130.7 & 1.42 & 1.27 & 1.37 \\
$^{59}$Fe & $^{59}$Co & $[0,\;3/2^-]$ & $[1291.6,\;3/2^-]$ & 273.4 & 1.19 & 1.13 & 1.13 \\
$^{59}$Fe & $^{59}$Co & $[0,\;3/2^-]$ & $[1099.3,\;3/2^-]$ & 465.7 & 1.11 & 1.04 & 1.05 \\

%%%%%%%%%%%%%%%% 60Co
\hline
$^{60}$Co & $^{60}$Ni & $[0,\;5^{+}]$ & $[2505.7,\;4^{+}]$ & 317.1 & 1.17 & 1.17 & 1.11 \\
$^{60}$Co & $^{60}$Ni & $[58.59,\;2^{+}]$ & $[2158.6,\;2^{+}]$ & 722.8 & 1.07 & 1.04 & 1.00 \\
$^{60}$Co & $^{60}$Ni & $[58.59,\;2^{+}]$ & $[1332.5,\;2^{+}]$ & 1548.9 & 1.03 & 1.00 & 0.95 \\

%%%%%%%%%%%%%%%%%% 61Co
\hline
$^{61}$Co & $^{61}$Ni & $[0,\;7/2^-]$ & $[917.5,\;7/2^-]$ & 406.3 & 1.13 & 1.11 & 1.07 \\
$^{61}$Co & $^{61}$Ni & $[0,\;7/2^-]$ & $[67.4,\;5/2^-]$ & 1256.4 & 1.04 & 1.01 & 0.97 \\
%%%%%%%%%%%%%%%%%% 64Cu
\hline
$^{64}$Cu & $^{64}$Zn & $[0,\;1^{+}]$ & $[0,\;0^{+}]$ & 579.6 & 1.10 & 1.05 & 1.03\\ %\\$^{64}$Cu & $^{64}$Zn & $[0,\;1^{+}]$ & $[0,\;0^{+}]$ & 579.6 & 1.10 & 1.07 & 1.03 \\
%%%%%%%%%%%%%%%%%%% 65Ni
\hline
$^{65}$Ni & $^{65}$Cu & $[0,\;5/2^-]$ & $[1725,\;3/2^-]$ & 412.9 & 1.14 & 1.11 & 1.07 \\
$^{65}$Ni & $^{65}$Cu & $[0,\;5/2^-]$ & $[1623.4,\;5/2^-]$ & 514.5 & 1.11 & 1.07 & 1.04 \\
$^{65}$Ni & $^{65}$Cu & $[0,\;5/2^-]$ & $[1481.8,\;7/2^-]$ & 656.1 & 1.08 & 1.04 & 1.01 \\
$^{65}$Ni & $^{65}$Cu & $[0,\;5/2^-]$ & $[1115.6,\;5/2^-]$ & 1022.3 & 1.05 & 1.02 & 0.98 \\
$^{65}$Ni & $^{65}$Cu & $[0,\;5/2^-]$ & $[0,\;3/2^-]$ & 2137.9 & 1.03 & 1.00 & 0.94 \\
%%%%%%%%%%%%%%%%%%% 66Cu
\hline
$^{66}$Cu & $^{66}$Zn & $[0,\;1^{+}]$ & $[2371.7,\;0^{+}]$ & 269.2 & 1.23 & 1.21 & 1.19 \\
$^{66}$Cu & $^{66}$Zn & $[0,\;1^{+}]$ & $[1872.2,\;2^{+}]$ & 768.7 & 1.08 & 1.03 & 0.99 \\
$^{66}$Cu & $^{66}$Zn & $[0,\;1^{+}]$ & $[1039.2,\;2^{+}]$ & 1601.7 & 1.04 & 1.00 & 0.95 \\
$^{66}$Cu & $^{66}$Zn & $[0,\;1^{+}]$ & $[0,\;0^{+}]$ & 2640.9 & 1.02 & 1.00 & 0.94 \\
%%%%%%%%%%%%%%%%%%% 67Cu
\hline
$^{67}$Cu & $^{67}$Zn & $[0,\;3/2^-]$ & $[393.5,\;3/2^-]$ & 168.2 & 1.38 & 1.46 & 1.35 \\
$^{67}$Cu & $^{67}$Zn & $[0,\;3/2^-]$ & $[184.6,\;3/2^-]$ & 377.1 & 1.16 & 1.11 & 1.10 \\
$^{67}$Cu & $^{67}$Zn & $[0,\;3/2^-]$ & $[93.3,\;1/2^-]$ & 468.4 & 1.13 & 1.07 & 1.06 \\
$^{67}$Cu & $^{67}$Zn & $[0,\;3/2^-]$ & $[0,\;5/2^-]$ & 561.7 & 1.10 & 1.05 & 1.04 \\
%%%%%%%%%%%%%%%%%%% 69Zn
\hline
$^{69}$Zn & $^{69}$Ga & $[0,\;1/2^-]$ & $[871.7,\;3/2^-]$ & 38.2 & 3.62 & 3.40 & 3.76 \\
$^{69}$Zn & $^{69}$Ga & $[0,\;1/2^-]$ & $[318.4,\;1/2^-]$ & 591.5 & 1.10 & 1.05 & 1.03 \\
$^{69}$Zn & $^{69}$Ga & $[0,\;1/2^-]$ & $[0,\;3/2^-]$ & 909.9 & 1.07 & 1.02 & 0.98 \\
%%%%%%%%%%%%%%%%%%%% 70Ga
\hline
$^{70}$Ga & $^{70}$Ge & $[0,\;1^{+}]$ & $[1215.6,\;0^{+}]$ & 436.1 & 1.15 & 1.11 & 1.09 \\
$^{70}$Ga & $^{70}$Ge & $[0,\;1^{+}]$ & $[1039.5,\;2^{+}]$ & 612.2 & 1.11 & 1.05 & 1.03 \\
$^{70}$Ga & $^{70}$Ge & $[0,\;1^{+}]$ & $[0,\;0^{+}]$ & 1651.7 & 1.04 & 1.00 & 0.95 \\
%%%%%%%%%%%%%%%%% 71 Zn
\hline
$^{71}$Zn & $^{71}$Ga & $[0,\;1/2^-]$ & $[2294.5,\;1/2^-]$ & 515.8 & 1.12 & 1.07 & 1.05 \\
$^{71}$Zn & $^{71}$Ga & $[0,\;1/2^-]$ & $[2064.6,\;1/2-,\;3/2^-]$ & 745.7 & 1.08 & 1.04 & 1.00 \\
$^{71}$Zn & $^{71}$Ga & $[0,\;1/2^-]$ & $[1631.6,\;3/2^-]$ & 1178.7 & 1.05 & 1.01 & 0.97 \\
$^{71}$Zn & $^{71}$Ga & $[0,\;1/2^-]$ & $[1109.3,\;1/2^-]$ & 1701.0 & 1.04 & 1.00 & 0.95 \\
$^{71}$Zn & $^{71}$Ga & $[0,\;1/2^-]$ & $[910.3,\;3/2^-]$ & 1900.0 & 1.03 & 1.00 & 0.94 \\
$^{71}$Zn & $^{71}$Ga & $[0,\;1/2^-]$ & $[511.6,\;3/2^-]$ & 2298.7 & 1.03 & 1.00 & 0.94 \\
$^{71}$Zn & $^{71}$Ga & $[0,\;1/2^-]$ & $[390.1,\;1/2^-]$ & 2420.2 & 1.02 & 1.00 & 0.93 \\
$^{71}$Zn & $^{71}$Ga & $[0,\;1/2^-]$ & $[0,\;3/2^-]$ & 2810.3 & 1.02 & 1.00 & 0.93 \\

%%%%%%%%%%%%%%%%%%%%
$^{71}$Zn & $^{71}$Ga & $[155.62,\;9/2^{+}]$ & $[2815.8,\;7/2^{+}]$ & 150.1 & 1.46 & 1.46 & 1.44 \\

$^{71}$Zn & $^{71}$Ga & $[155.62,\;9/2^{+}]$ & $[2804.9,\;(7/2)^{+}]$ & 161.0 & 1.42 & 1.46 & 1.40 \\

$^{71}$Zn & $^{71}$Ga & $[155.62,\;9/2^{+}]$ & $[2720,\;7/2^{+}]$ & 245.9 & 1.26 & 1.21 & 1.25 \\

$^{71}$Zn & $^{71}$Ga & $[155.62,\;9/2^{+}]$ & $[2600.9,\;(9/2)^{+}]$ & 365.0 & 1.17 & 1.11 & 1.12 \\

$^{71}$Zn & $^{71}$Ga & $[155.62,\;9/2^{+}]$ & $[2488.2,\;(7/2)^{+}]$ & 477.7 & 1.13 & 1.07 & 1.07 \\

$^{71}$Zn & $^{71}$Ga & $[155.62,\;9/2^{+}]$ & $[2450.6,\;7/2^{+}]$ & 515.3 & 1.12 & 1.07 & 1.05 \\

$^{71}$Zn & $^{71}$Ga & $[155.62,\;9/2^{+}]$ & $[2247.3,\;7/2^{+}]$ & 718.6 & 1.09 & 1.04 & 1.01 \\

$^{71}$Zn & $^{71}$Ga & $[155.62,\;9/2^{+}]$ & $[1493.9,\;9/2^{+}]$ & 1472.0 & 1.04 & 1.00 & 0.96 \\

\hline
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
&&&&&&&\\
Parent & Daughter & [$E_i, J^{\pi}_i$] & [$E_f, J^{\pi}_f$] & $Q_n$ (keV) & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{Par. Eqn.}$ & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{RF}$ & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{ANN}$\\
&&&&&&&\\
\hline
\hline
%%%%%%%%%%%%%%%%%% 72Zn
$^{72}$Zn & $^{72}$Ga & $[0,\;0^{+}]$ & $[207.9,\;1^{+}]$ & 234.9 & 1.28 & 1.21 & 1.28 \\
$^{72}$Zn & $^{72}$Ga & $[0,\;0^{+}]$ & $[161.1,\;1^{+}]$ & 281.7 & 1.23 & 1.17 & 1.20 \\
$^{72}$Zn & $^{72}$Ga & $[0,\;0^{+}]$ & $[128.5,\;1,\;2]$ & 314.3 & 1.20 & 1.17 & 1.15 \\
$^{72}$Zn & $^{72}$Ga & $[0,\;0^{+}]$ & $[119.2,\;(0^{+})]$ & 323.6 & 1.20 & 1.17 & 1.14 \\
%%%%%%%%%%%%%% 72Ga
\hline

%$^{72}$Ga & $^{72}$Ge & $[0,\;3^-]$ & $[3342.1,\;2-]$ & 655.4 & 1.10 & 1.05 & 1.02 \\

%$^{72}$Ga & $^{72}$Ge & $[0,\;3^-]$ & $[3036,\;2-]$ & 961.5 & 1.07 & 1.03 & 0.98 \\

%%%%%%%%%%%%%% 72Ga
$^{72}$Ga & $^{72}$Ge & $[0,\; 3^-]$ & $[3816,\;2^-,\;3^-]$ & 181.5 & 1.39 & 1.29 & 1.43 \\

$^{72}$Ga & $^{72}$Ge & $[0,\;3^-]$ & $[3757.8,\;2^-]$ & 239.7 & 1.29 & 1.21 & 1.29 \\

$^{72}$Ga & $^{72}$Ge & $[0,\; 3^-]$ & $[3678.5,\;2^-, 3^-]$ & 319.0 & 1.21 & 1.17 & 1.16 \\

$^{72}$Ga & $^{72}$Ge & $[0,\; 3^-]$ & $[3455.7,\;2^-, 3^-]$ & 541.8 & 1.12 & 1.07 & 1.05 \\

$^{72}$Ga & $^{72}$Ge & $[0,\; 3^-]$ & $[3342.1,\;(2)^-]$ & 655.4 & 1.10 & 1.04 & 1.02 \\

$^{72}$Ga & $^{72}$Ge & $[0,\; 3^-]$ & $[3325.6,\;(3)^-]$ & 671.9 & 1.10 & 1.04 & 1.02 \\

$^{72}$Ga & $^{72}$Ge & $[0,\; 3^-]$ & $[3036,\; 2^-]$ & 961.5 & 1.07 & 1.02 & 0.98 \\

$^{72}$Ga & $^{72}$Ge & $[0,\; 3^-]$ & $[2943.9,\; 3^-]$ & 1053.6 & 1.06 & 1.01 & 0.98 \\

$^{72}$Ga & $^{72}$Ge & $[0,\; 3^-]$ & $[2515.3,\;3^-]$ & 1482.2 & 1.04 & 1.00 & 0.96 \\

%%%%%%%%%%%%%% 73Ga
\hline
$^{73}$Ga & $^{73}$Ge & $[0,\;1/2^-]$ & $[1386.1,\;(3/2^-)]$ & 212.1 & 1.33 & 1.29 & 1.34 \\

$^{73}$Ga & $^{73}$Ge & $[0,\;1/2^-]$ & $[1131.9,\;1/2^-]$ & 466.3 & 1.14 & 1.07 & 1.08 \\

$^{73}$Ga & $^{73}$Ge & $[0,\;1/2^-]$ & $[894.1,\;1/2^-, 3/2^-]$ & 704.1 & 1.09 & 1.04 & 1.01 \\

$^{73}$Ga & $^{73}$Ge & $[0,\;1/2^-]$ & $[392.5,\;3/2^-]$ & 1205.7 & 1.05 & 1.01 & 0.98 \\

$^{73}$Ga & $^{73}$Ge & $[0,\;1/2^-]$ & $[364.1,\;3/2^-]$ & 1234.1 & 1.05 & 1.01 & 0.97 \\

$^{73}$Ga & $^{73}$Ge & $[0,\;1/2^-]$ & $[66.8,\;1/2^-]$ & 1531.4 & 1.04 & 1.00 & 0.96 \\
%%%%%%%%%%%%%% 73Ga

%$^{73}$Ga & $^{73}$Ge & $[0,\;1/2^-]$ & $[1386.1,\;3/2^-]$ & 212.1 & 1.33 & 1.31 & 1.34 \\

%$^{73}$Ga & $^{73}$Ge & $[0,\;1/2^-]$ & $[1131.9,\;1/2^-]$ & 466.3 & 1.14 & 1.08 & 1.08 \\

%$^{73}$Ga & $^{73}$Ge & $[0,\;1/2^-]$ & $[392.5,\;3/2^-]$ & 1205.7 & 1.05 & 1.02 & 0.98 \\
%%%%%%%%%%%%%%%%%% 75Ge
\hline
$^{75}$Ge & $^{75}$As & $[0,\;1/2^-]$ & $[617.7,\;1/2^-,\;3/2^-]$ & 559.5 & 1.12 & 1.08 & 1.05 \\

$^{75}$Ge & $^{75}$As & $[0,\;1/2^-]$ & $[468.8,\;1/2^-]$ & 708.4 & 1.10 & 1.06 & 1.02 \\

$^{75}$Ge & $^{75}$As & $[0,\;1/2^-]$ & $[264.6,\;3/2^-]$ & 912.6 & 1.07 & 1.03 & 0.99 \\

$^{75}$Ge & $^{75}$As & $[0,\;1/2^-]$ & $[198.6,\;1/2^-]$ & 978.6 & 1.07 & 1.03 & 0.99 \\

$^{75}$Ge & $^{75}$As & $[0,\;1/2^-]$ & $[0,\;3/2^-]$ & 1177.2 & 1.06 & 1.02 & 0.98 \\

$^{75}$Ge & $^{75}$As & $[139.68,\;7/2^{+}]$ & $[400.5,\;5/2^{+}]$ & 916.4 & 1.07 & 1.03 & 0.99 \\

%%%%%%%%%%%%%%% 76As
\hline
$^{76}$As & $^{76}$Se & $[0, 2^-]$ & $[2669.9, 2^-]$ & 290.7 & 1.26 & 1.25 & 1.23 \\

$^{76}$As & $^{76}$Se & $[0, 2^-]$ & $[2429.1, 3^-]$ & 531.5 & 1.14 & 1.11 & 1.07 \\

%%%%%%%%%%%%%%%77Ge
\hline
$^{77}$Ge & $^{77}$As & $[0,\;7/2^{+}]$ & $[2513.5,\;[7/2]^{+}]$ & 190.0 & 1.39 & 1.43 & 1.45 \\

$^{77}$Ge & $^{77}$As & $[0,\;7/2^{+}]$ & $[2341.8,\;(5/2)^{+}]$ & 361.7 & 1.19 & 1.16 & 1.15 \\

$^{77}$Ge & $^{77}$As & $[0,\;7/2^{+}]$ & $[2110.9,\;5/2^{+}]$ & 592.6 & 1.11 & 1.08 & 1.04 \\

$^{77}$Ge & $^{77}$As & $[0,\;7/2^{+}]$ & $[2000.2,\;5/2^{+}]$ & 703.3 & 1.10 & 1.06 & 1.02 \\

$^{77}$Ge & $^{77}$As & $[0,\;7/2^{+}]$ & $[1971.2,\;7/2^{+} 9/2^{+}]$ & 732.3 & 1.09 & 1.06 & 1.01 \\

$^{77}$Ge & $^{77}$As & $[0,\;7/2^{+}]$ & $[1560.5,\;5/2^{+}]$ & 1143.0 & 1.06 & 1.02 & 0.98 \\

$^{77}$Ge & $^{77}$As & $[0,\;7/2^{+}]$ & $[1528.3,\;5/2^{+}]$ & 1175.2 & 1.06 & 1.02 & 0.98 \\

$^{77}$Ge & $^{77}$As & $[0,\;7/2^{+}]$ & $[1479,\;5/2^{+}]$ & 1224.5 & 1.05 & 1.02 & 0.98 \\

$^{77}$Ge & $^{77}$As & $[0,\;7/2^{+}]$ & $[1398.7,\;(7/2^{+})]$ & 1304.8 & 1.05 & 1.01 & 0.97 \\

$^{77}$Ge & $^{77}$As & $[0,\;7/2^{+}]$ & $[631.9,\;5/2^{+}]$ & 2071.6 & 1.03 & 1.01 & 0.93 \\

$^{77}$Ge & $^{77}$As & $[0,\;7/2^{+}]$ & $[475.5,\;9/2^{+}]$ & 2228.0 & 1.03 & 1.01 & 0.93 \\

%%%%%%%%%%%%%%%%%%%
$^{77}$Ge & $^{77}$As & $[159.71,\;1/2^-]$ & $[1676.5,\;1/2^-,\; 3/2^-]$ & 1186.7 & 1.06 & 1.02 & 0.98 \\

$^{77}$Ge & $^{77}$As & $[159.71,\;1/2^-]$ & $[1604.7,\;1/2^-,\;3/2^-]$ & 1258.5 & 1.05 & 1.01 & 0.98 \\

$^{77}$Ge & $^{77}$As & $[159.71,\;1/2^-]$ & $[614.4,\;3/2^-]$ & 2248.8 & 1.03 & 1.01 & 0.93 \\

$^{77}$Ge & $^{77}$As & $[159.71,\;1/2^-]$ & $[503.9,\;1/2^-]$ & 2359.3 & 1.03 & 1.01 & 0.93 \\

$^{77}$Ge & $^{77}$As & $[159.71,\;1/2^-]$ & $[215.5,\;3/2^-]$ & 2647.7 & 1.02 & 1.01 & 0.93 \\

$^{77}$Ge & $^{77}$As & $[159.71,\;1/2^-]$ & $[194.8,\;3/2^-]$ & 2668.4 & 1.02 & 1.01 & 0.93 \\

$^{77}$Ge & $^{77}$As & $[159.71,\;1/2^-]$ & $[0,\;3/2^-]$ & 2863.2 & 1.02 & 1.01 & 0.93 \\

%%%%%%%%%%%%%%% 77As
\hline

$^{77}$As & $^{77}$Se & $[0,\;3/2^-]$ & $[520.7,\;3/2^-]$ & 162.5 & 1.49 & 1.63 & 1.52 \\

$^{77}$As & $^{77}$Se & $[0,\;3/2^-]$ & $[439.5,\;5/2^-]$ & 243.7 & 1.31 & 1.30 & 1.32 \\

$^{77}$As & $^{77}$Se & $[0,\;3/2^-]$ & $[249.8,\;5/2^-]$ & 433.4 & 1.17 & 1.16 & 1.12 \\

$^{77}$As & $^{77}$Se & $[0,\;3/2^-]$ & $[239,\;3/2^-]$ & 444.2 & 1.16 & 1.16 & 1.11 \\

$^{77}$As & $^{77}$Se & $[0,\;3/2^-]$ & $[0,\;1/2^-]$ & 683.2 & 1.10 & 1.06 & 1.03 \\

%%%%%%%%%%%%%%%%%%%
\hline
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
&&&&&&&\\
Parent & Daughter & [$E_i, J^{\pi}_i$] & [$E_f, J^{\pi}_f$] & $Q_n$ (keV) & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{Par. Eqn.}$ & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{RF}$ & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{ANN}$\\
&&&&&&&\\
\hline
\hline
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%% 78Ge
$^{78}$Ge & $^{78}$As & $[0,\;0^{+}]$ & $[293.9,\;1^{+}]$ & 661.1 & 1.10 & 1.06 & 1.03 \\

$^{78}$Ge & $^{78}$As & $[0,\;0^{+}]$ & $[277.3,\;1^{+}]$ & 677.7 & 1.10 & 1.06 & 1.02 \\

%%%%%%%%%%%%%% 78As
\hline

$^{78}$As & $^{78}$Se & $[0,\; 2^-]$ & $[3411.5,\; 3^-]$ & 797.5 & 1.09 & 1.04 & 1.01 \\

$^{78}$As & $^{78}$Se & $[0,\; 2^-]$ & $[3372.7,\; 3^-]$ & 836.3 & 1.08 & 1.04 & 1.00 \\

$^{78}$As & $^{78}$Se & $[0,\; 2^-]$ & $[3144.5,\; 3^-]$ & 1064.5 & 1.07 & 1.02 & 0.98 \\

$^{78}$As & $^{78}$Se & $[0,\; 2^-]$ & $[2507.7,\; 3^-]$ & 1701.3 & 1.04 & 1.01 & 0.95 \\

%%%%%%%%%%% 80Br
\hline
$^{80}$Br & $^{80}$Kr & $[0,\;1^{+}]$ & $[1320.4,\;0^{+}]$ & 682.6 & 1.11 & 1.06 & 1.04 \\

$^{80}$Br & $^{80}$Kr & $[0,\;1^{+}]$ & $[1256,\;2^{+}]$ & 747.0 & 1.10 & 1.06 & 1.02 \\

$^{80}$Br & $^{80}$Kr & $[0,\;1^{+}]$ & $[616.6,\;2^{+}]$ & 1386.4 & 1.06 & 1.01 & 0.97 \\

$^{80}$Br & $^{80}$Kr & $[0,\;1^{+}]$ & $[0,\;0^{+}]$ & 2003.0 & 1.04 & 1.01 & 0.94 \\

%%%%%%%%%%%% 81Se
\hline
$^{81}$Se & $^{81}$Br & $[102.968,\;7/2^{+}]$ & $[789.3,\;5/2^{+}]$ & 901.7 & 1.08 & 1.03 & 1.00 \\

$^{81}$Se & $^{81}$Br & $[102.968,\;7/2^{+}]$ & $[536.2,\;9/2^{+}]$ & 1154.8 & 1.06 & 1.02 & 0.98 \\

\hdashline
%%%%%%%
$^{81}$Se & $^{81}$Br & $[0,\;1/2^-]$ & $[828.4,\;3/2^-]$ & 759.6 & 1.10 & 1.04 & 1.02 \\

$^{81}$Se & $^{81}$Br & $[0,\;1/2^-]$ & $[650,\;(3/2)^-]$ & 938.0 & 1.08 & 1.03 & 1.00 \\

$^{81}$Se & $^{81}$Br & $[0,\;1/2^-]$ & $[566.1,\;3/2^-]$ & 1021.9 & 1.07 & 1.03 & 0.99 \\

$^{81}$Se & $^{81}$Br & $[0,\;1/2^-]$ & $[538.2,\;1/2^-,\;3/2^-]$ & 1049.8 & 1.07 & 1.03 & 0.99 \\

$^{81}$Se & $^{81}$Br & $[0,\;1/2^-]$ & $[0,\;3/2^-]$ & 1588.0 & 1.05 & 1.01 & 0.96 \\

%%%%%%%%%%%% 82 Br
\hline
$^{82}$Br & $^{82}$Kr & $[45.95,\;2^-]$ & $[2597.9,\;(3^-)]$ & 541.1 & 1.15 & 1.11 & 1.09 \\

\hdashline

$^{82}$Br & $^{82}$Kr & $[0,\;5^-]$ & $[2828.1,\;5^-]$ & 265.0 & 1.31 & 1.31 & 1.30 \\

$^{82}$Br & $^{82}$Kr & $[0,\;5^-]$ & $[2648.4,\;4^-]$ & 444.7 & 1.18 & 1.16 & 1.13 \\

%%%%%%%%%%%% 83 Br
\hline

$^{83}$Br & $^{83}$Kr & $[0,\;3/2^-]$ & $[690.1,\;5/2^-]$ & 286.9 & 1.29 & 1.25 & 1.26 \\

$^{83}$Br & $^{83}$Kr & $[0,\;3/2^-]$ & $[571.2,\;(3/2-)]$ & 405.8 & 1.20 & 1.16 & 1.14 \\

$^{83}$Br & $^{83}$Kr & $[0,\;3/2^-]$ & $[562,\;5/2^-]$ & 415.0 & 1.19 & 1.16 & 1.14 \\

$^{83}$Br & $^{83}$Kr & $[0,\;3/2^-]$ & $[41.6,\;1/2^-]$ & 935.4 & 1.08 & 1.03 & 1.00 \\

%%%%%%%%%%%%% 87Kr
\hline
$^{87}$Kr & $^{87}$Rb & $[0,\;5/2^{+}]$ & $[3308.5,\;3/2^{+},\;5/2^{+}]$ & 579.8 & 1.14 & 1.08 & 1.08 \\

$^{87}$Kr & $^{87}$Rb & $[0,\;5/2^{+}]$ & $[2960.6,\;(3/2,\;5/2)^{+}]$ & 927.7 & 1.09 & 1.03 & 1.00 \\

$^{87}$Kr & $^{87}$Rb & $[0,\;5/2^{+}]$ & $[2811.3,\;3/2^{+},\;5/2^{+}]$ & 1077.0 & 1.07 & 1.02 & 0.99 \\

$^{87}$Kr & $^{87}$Rb & $[0,\;5/2^{+}]$ & $[2554.8,\;3/2^{+},\; 5/2^{+}]$ & 1333.5 & 1.06 & 1.01 & 0.98 \\

%%%%%%%%%% 88Kr
\hline
$^{88}$Kr & $^{88}$Rb & $[0,\;0^{+}]$ & $[2771.1,\;1^{+}]$ & 146.9 & 1.65 & 1.64 & 1.68 \\

$^{88}$Kr & $^{88}$Rb & $[0,\;0^{+}]$ & $[2548.4,\;1^{+}]$ & 369.6 & 1.23 & 1.16 & 1.18 \\

$^{88}$Kr & $^{88}$Rb & $[0,\;0^{+}]$ & $[2392.1,\;1^{+}]$ & 525.9 & 1.16 & 1.11 & 1.10 \\

$^{88}$Kr & $^{88}$Rb & $[0,\;0^{+}]$ & $[2231.8,\;1^{+}]$ & 686.2 & 1.12 & 1.06 & 1.05 \\

%%%%%%%%%%%%% 88Rb
\hline
$^{88}$Rb & $^{88}$Sr & $[0,\;2^{-}]$ & $[4853,\;1^{-}]$ & 459.4 & 1.19 & 1.15 & 1.14 \\

$^{88}$Rb & $^{88}$Sr & $[0,\;2^{-}]$ & $[4845.7,\;(3)^{-}]$ & 466.7 & 1.19 & 1.15 & 1.14 \\

$^{88}$Rb & $^{88}$Sr & $[0,\;2^{-}]$ & $[4742.6,\;1^{-}]$ & 569.8 & 1.15 & 1.11 & 1.09 \\

$^{88}$Rb & $^{88}$Sr & $[0,\;2^{-}]$ & $[4514,\;2^{-}]$ & 798.4 & 1.11 & 1.06 & 1.03 \\

$^{88}$Rb & $^{88}$Sr & $[0,\;2^{-}]$ & $[2734.1,\;3^{-}]$ & 2578.3 & 1.03 & 1.01 & 0.93 \\

%%%%%%%%% 91Sr
\hline
$^{91}$Sr & $^{91}$Y & $[0,\;5/2^{+}]$ & $[2066.6,\;(5/2)^{+}]$ & 632.4 & 1.14 & 1.11 & 1.08 \\

$^{91}$Sr & $^{91}$Y & $[0,\;5/2^{+}]$ & $[1579.9,\;5/2^{+}, 7/2^{+}]$ & 1119.1 & 1.08 & 1.03 & 1.00 \\

$^{91}$Sr & $^{91}$Y & $[0,\;5/2^{+}]$ & $[1305.4,\;(5/2)^{+}]$ & 1393.6 & 1.06 & 1.02 & 0.98 \\

%%%%%%%%% 92Sr
\hline
$^{92}$Sr & $^{92}$Y & $[0,\;0^{+}]$ & $[1383.9,\;1^{+}]$ & 567.1 & 1.16 & 1.11 & 1.10 \\

%%%%%%%%% 92Y
\hline
$^{92}$Y & $^{92}$Zr & $[0,\; 2^-]$ & $[3371.4,\;1^{(-)}]$ & 271.6 & 1.37 & 1.40 & 1.35 \\

$^{92}$Y & $^{92}$Zr & $[0,\; 2^-]$ & $[2339.9,\; 3^-]$ & 1303.1 & 1.07 & 1.02 & 0.98 \\

%%%%%%%%% 94Nb
\hline
$^{94}$Nb & $^{94}$Mo & $[40.892,\;3^{+}]$ & $[1864,\;2^{+}]$ & 222.1 & 1.51 & 1.55 & 1.56 \\

$^{94}$Nb & $^{94}$Mo & $[40.892,\;3^{+}]$ & $[1573,\;4^{+}]$ & 513.1 & 1.20 & 1.15 & 1.14 \\

$^{94}$Nb & $^{94}$Mo & $[40.892,\;3^{+}]$ & $[871,\;2^{+}]$ & 1215.1 & 1.08 & 1.03 & 0.99 \\

%%%%%%%%% 95Zr
\hline
$^{95}$Zr & $^{95}$Nb & $[0,\;5/2^{+}]$ & $[756.7,\;7/2^{+}]$ & 366.9 & 1.28 & 1.21 & 1.22 \\

$^{95}$Zr & $^{95}$Nb & $[0,\;5/2^{+}]$ & $[724.2,\;7/2^{+}]$ & 399.4 & 1.25 & 1.21 & 1.18 \\

%%%%%%%%%%%%%%%%%%%
\hline
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
&&&&&&&\\
Parent & Daughter & [$E_i, J^{\pi}_i$] & [$E_f, J^{\pi}_f$] & $Q_n$ (keV) & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{Par. Eqn.}$ & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{RF}$ & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{ANN}$\\
&&&&&&&\\
\hline
\hline
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% 96Nb
$^{96}$Nb & $^{96}$Mo & $[0,\;6^{+}]$ & $[2975.1,\;5^{+}]$ & 211.9 & 1.54 & 1.55 & 1.60 \\
$^{96}$Nb & $^{96}$Mo & $[0,\;6^{+}]$ & $[2875.5,\;7^{+}]$ & 311.5 & 1.35 & 1.34 & 1.32 \\
$^{96}$Nb & $^{96}$Mo & $[0,\;6^{+}]$ & $[2755.2,\;6^{+}]$ & 431.8 & 1.24 & 1.21 & 1.18 \\
$^{96}$Nb & $^{96}$Mo & $[0,\;6^{+}]$ & $[2438.5,\;5^{+}]$ & 748.5 & 1.14 & 1.08 & 1.06 \\
$^{96}$Nb & $^{96}$Mo & $[0,\;6^{+}]$ & $[2440.8,\;6^{+}]$ & 746.2 & 1.14 & 1.08 & 1.06 \\
%%%%%%%%% 97Zr
\hline
$^{97}$Zr & $^{97}$Nb & $[0,\;1/2^{+}]$ & $[2105.9,\;(3/2^{+})]$ & 553.1 & 1.18 & 1.11 & 1.12 \\

%%%%%%%%% 97Nb
\hline
$^{97}$Nb & $^{97}$Mo & $[0,\;9/2^{+}]$ & $[1629.1,\;7/2^{+}]$ & 305.7 & 1.35 & 1.34 & 1.33 \\
$^{97}$Nb & $^{97}$Mo & $[0,\;9/2^{+}]$ & $[1515.6,\;9/2^{+}]$ & 419.2 & 1.25 & 1.21 & 1.19 \\
$^{97}$Nb & $^{97}$Mo & $[0,\;9/2^{+}]$ & $[1268.7,\;7/2^{+}]$ & 666.1 & 1.15 & 1.08 & 1.08 \\
$^{97}$Nb & $^{97}$Mo & $[0,\;9/2^{+}]$ & $[1117,\;9/2^{+}]$ & 817.8 & 1.12 & 1.06 & 1.04 \\
$^{97}$Nb & $^{97}$Mo & $[0,\;9/2^{+}]$ & $[1024.4,\;7/2^{+}]$ & 910.4 & 1.11 & 1.05 & 1.02 \\
$^{97}$Nb & $^{97}$Mo & $[0,\;9/2^{+}]$ & $[658,\;7/2^{+}]$ & 1276.8 & 1.08 & 1.02 & 0.99 \\

%%%%%%%%% 99Mo
\hline
$^{99}$Mo & $^{99}$Tc & $[0,\;1/2^{+}]$ & $[1172.2,\;3/2^{+}]$ & 185.6 & 1.66 & 1.78 & 1.71 \\

$^{99}$Mo & $^{99}$Tc & $[0,\;1/2^{+}]$ & $[1141.9,\;3/2^{+}]$ & 215.9 & 1.55 & 1.78 & 1.62 \\

$^{99}$Mo & $^{99}$Tc & $[0,\;1/2^{+}]$ & $[920.6,\;1/2^{+}]$ & 437.2 & 1.25 & 1.28 & 1.19 \\

%%%%%%%%% 103Ru
\hline
$^{103}$Ru & $^{103}$Rh & $[0,\;3/2^{+}]$ & $[651.8,\;(3/2)^{+}]$ & 111.6 & 2.40 & 3.20 & 2.70 \\

$^{103}$Ru & $^{103}$Rh & $[0,\;3/2^{+}]$ & $[650.1,\;5/2^{+}]$ & 113.3 & 2.37 & 3.20 & 2.66 \\

$^{103}$Ru & $^{103}$Rh & $[0,\;3/2^{+}]$ & $[536.8,\;5/2^{+}]$ & 226.6 & 1.57 & 1.58 & 1.63 \\

%%%%%%%%% 104Rh
\hline
$^{104}$Rh & $^{104}$Pd & $[128.9679,\;5^{+}]$ & $[2265.3,\;4^{+}]$ & 303.7 & 1.43 & 1.48 & 1.39 \\

$^{104}$Rh & $^{104}$Pd & $[128.9679,\;5^{+}]$ & $[2181.6,\;4^{+}]$ & 387.4 & 1.32 & 1.29 & 1.25 \\

$^{104}$Rh & $^{104}$Pd & $[128.9679,\;5^{+}]$ & $[2082.4,\;4^{+}]$ & 486.6 & 1.25 & 1.20 & 1.19 \\

$^{104}$Rh & $^{104}$Pd & $[128.9679,\;5^{+}]$ & $[1323.6,\;4^{+}]$ & 1245.4 & 1.09 & 1.04 & 1.01 \\

\hdashline
%%%%%%%%%
$^{104}$Rh & $^{104}$Pd & $[0,\;1^{+}]$ & $[2244.9,\;2^{+}]$ & 195.1 & 1.72 & 1.79 & 1.79 \\

$^{104}$Rh & $^{104}$Pd & $[0,\;1^{+}]$ & $[1793.8,\;2^{+}]$ & 646.2 & 1.19 & 1.15 & 1.12 \\

$^{104}$Rh & $^{104}$Pd & $[0,\;1^{+}]$ & $[1792.9,\;0^{+}]$ & 647.1 & 1.19 & 1.15 & 1.12 \\

$^{104}$Rh & $^{104}$Pd & $[0,\;1^{+}]$ & $[1341.7,\;2^{+}]$ & 1098.3 & 1.11 & 1.04 & 1.01 \\

$^{104}$Rh & $^{104}$Pd & $[0,\;1^{+}]$ & $[1333.6,\;0^{+}]$ & 1106.4 & 1.11 & 1.04 & 1.01 \\

$^{104}$Rh & $^{104}$Pd & $[0,\;1^{+}]$ & $[555.8,\;2^{+}]$ & 1884.2 & 1.06 & 1.02 & 0.97 \\

$^{104}$Rh & $^{104}$Pd & $[0,\;1^{+}]$ & $[0,\;0^{+}]$ & 2440.0 & 1.05 & 1.02 & 0.94 \\

%%%%%%%% 105Ru
\hline
$^{105}$Ru & $^{105}$Rh & $[0,\;3/2^{+}]$ & $[1829.6,\;(5/2^{+})]$ & 87.4 & 2.96 & 3.91 & 3.36 \\

$^{105}$Ru & $^{105}$Rh & $[0,\;3/2^{+}]$ & $[1765.4,\;(5/2^{+}, 3/2^{+})]$ & 151.6 & 1.93 & 2.24 & 2.08 \\

$^{105}$Ru & $^{105}$Rh & $[0,\;3/2^{+}]$ & $[1721.2,\;(5/2^{+})]$ & 195.8 & 1.68 & 1.80 & 1.73 \\

$^{105}$Ru & $^{105}$Rh & $[0,\;3/2^{+}]$ & $[1486.8,\;(3/2^{+})]$ & 430.2 & 1.28 & 1.29 & 1.21 \\

$^{105}$Ru & $^{105}$Rh & $[0,\;3/2^{+}]$ & $[1377,\;3/2^{+}]$ & 540.0 & 1.22 & 1.20 & 1.15 \\

$^{105}$Ru & $^{105}$Rh & $[0,\;3/2^{+}]$ & $[1345.1,\;3/2^{+}]$ & 571.9 & 1.20 & 1.15 & 1.13 \\

$^{105}$Ru & $^{105}$Rh & $[0,\;3/2^{+}]$ & $[1321.3,\;5/2^{+}]$ & 595.7 & 1.19 & 1.15 & 1.13 \\

$^{105}$Ru & $^{105}$Rh & $[0,\;3/2^{+}]$ & $[969.5,\;5/2^{+}]$ & 947.5 & 1.12 & 1.07 & 1.02 \\

$^{105}$Ru & $^{105}$Rh & $[0,\;3/2^{+}]$ & $[806,\;3/2^{+}]$ & 1111.0 & 1.10 & 1.04 & 1.01 \\

$^{105}$Ru & $^{105}$Rh & $[0,\;3/2^{+}]$ & $[785.9,\;1/2^{+}]$ & 1131.1 & 1.10 & 1.04 & 1.01 \\

$^{105}$Ru & $^{105}$Rh & $[0,\;3/2^{+}]$ & $[724.2,\;5/2^{+}]$ & 1192.8 & 1.09 & 1.04 & 1.01 \\

$^{105}$Ru & $^{105}$Rh & $[0,\;3/2^{+}]$ & $[499.2,\;5/2^{+}]$ & 1417.8 & 1.08 & 1.02 & 0.99 \\

$^{105}$Ru & $^{105}$Rh & $[0,\;3/2^{+}]$ & $[469.4,\;3/2^{+}]$ & 1447.6 & 1.08 & 1.02 & 0.99 \\

%%%%%%%% 105Rh
\hline

$^{105}$Rh & $^{105}$Pd & $[0,\;7/2^{+}]$ & $[442.4,\;(7/2)^{+}]$ & 124.3 & 2.27 & 3.21 & 2.55 \\

$^{105}$Rh & $^{105}$Pd & $[0,\;7/2^{+}]$ & $[319.2,\;5/2^{+}]$ & 247.5 & 1.54 & 1.58 & 1.57 \\

$^{105}$Rh & $^{105}$Pd & $[0,\;7/2^{+}]$ & $[306.3,\;7/2^{+}]$ & 260.4 & 1.51 & 1.58 & 1.51 \\

$^{105}$Rh & $^{105}$Pd & $[0,\;7/2^{+}]$ & $[0,\;5/2^{+}]$ & 566.7 & 1.21 & 1.15 & 1.14 \\

%%%%%%%%%%%%%%%%%%%
\hline
\hline
\end{tabular}%
}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%% Page 5

\begin{table}[htbp]
\addtocounter{table}{-1}
\centering
\caption{(Continued.)}
%\label{tab:first100}
\resizebox{\textwidth}{!}{%
\begin{tabular}{cccccccc}
\hline
&&&&&&&\\
Parent & Daughter & [$E_i, J^{\pi}_i$] & [$E_f, J^{\pi}_f$] & $Q_n$ (keV) & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{Par. Eqn.}$ & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{RF}$ & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{ANN}$\\
&&&&&&&\\
\hline
\hline
%%%%%%%%%%%%%%%%%%% 106Rh
$^{106}$Rh & $^{106}$Pd & $[0,\;1^{+}]$ & $[3320.5,\;0^{+}]$ & 220.5 & 1.62 & 1.80 & 1.68 \\

$^{106}$Rh & $^{106}$Pd & $[0,\;1^{+}]$ & $[3252,\;2^{+}]$ & 289.0 & 1.45 & 1.48 & 1.42 \\

$^{106}$Rh & $^{106}$Pd & $[0,\;1^{+}]$ & $[3221.4,\;0^{+}]$ & 319.6 & 1.40 & 1.48 & 1.36 \\

$^{106}$Rh & $^{106}$Pd & $[0,\;1^{+}]$ & $[3054.9,\;1^{+}]$ & 486.1 & 1.25 & 1.20 & 1.19 \\

$^{106}$Rh & $^{106}$Pd & $[0,\;1^{+}]$ & $[2968.7,\;2^{+}]$ & 572.3 & 1.21 & 1.15 & 1.14 \\

$^{106}$Rh & $^{106}$Pd & $[0,\;1^{+}]$ & $[2917.8,\;2^{+}]$ & 623.2 & 1.19 & 1.15 & 1.12 \\

$^{106}$Rh & $^{106}$Pd & $[0,\;1^{+}]$ & $[2902.5,\;2^{+}]$ & 638.5 & 1.19 & 1.15 & 1.12 \\

$^{106}$Rh & $^{106}$Pd & $[0,\;1^{+}]$ & $[2877.9,\;0^{+}]$ & 663.1 & 1.18 & 1.11 & 1.11 \\

$^{106}$Rh & $^{106}$Pd & $[0,\;1^{+}]$ & $[2828.3,\;0^{+}]$ & 712.7 & 1.17 & 1.11 & 1.09 \\

$^{106}$Rh & $^{106}$Pd & $[0,\;1^{+}]$ & $[2821,\;2^{+}]$ & 720.0 & 1.17 & 1.11 & 1.09 \\

$^{106}$Rh & $^{106}$Pd & $[0,\;1^{+}]$ & $[2783.8,\;2^{+}]$ & 757.2 & 1.16 & 1.09 & 1.08 \\

$^{106}$Rh & $^{106}$Pd & $[0,\;1^{+}]$ & $[2624.4,\;0^{+}]$ & 916.6 & 1.13 & 1.07 & 1.04 \\

$^{106}$Rh & $^{106}$Pd & $[0,\;1^{+}]$ & $[2439.1,\;2^{+}]$ & 1101.9 & 1.11 & 1.04 & 1.01 \\

$^{106}$Rh & $^{106}$Pd & $[0,\;1^{+}]$ & $[2308.8,\;2^{+}]$ & 1232.2 & 1.09 & 1.04 & 1.01 \\

$^{106}$Rh & $^{106}$Pd & $[0,\;1^{+}]$ & $[2278.1,\;0^{+}]$ & 1262.9 & 1.09 & 1.03 & 1.01 \\

$^{106}$Rh & $^{106}$Pd & $[0,\;1^{+}]$ & $[2242.5,\;2^{+}]$ & 1298.5 & 1.09 & 1.03 & 1.01 \\

$^{106}$Rh & $^{106}$Pd & $[0,\;1^{+}]$ & $[2001.5,\;0^{+}]$ & 1539.5 & 1.07 & 1.02 & 0.99 \\

$^{106}$Rh & $^{106}$Pd & $[0,\;1^{+}]$ & $[1909.5,\;(1^{+} 2^{+})]$ & 1631.5 & 1.07 & 1.02 & 0.98 \\

$^{106}$Rh & $^{106}$Pd & $[0,\;1^{+}]$ & $[1706.4,\;0^{+}]$ & 1834.6 & 1.06 & 1.02 & 0.97 \\

$^{106}$Rh & $^{106}$Pd & $[0,\;1^{+}]$ & $[1562.3,\;2^{+}]$ & 1978.7 & 1.06 & 1.02 & 0.97 \\

$^{106}$Rh & $^{106}$Pd & $[0,\;1^{+}]$ & $[1133.8,\;0^{+}]$ & 2407.2 & 1.05 & 1.02 & 0.95 \\

$^{106}$Rh & $^{106}$Pd & $[0,\;1^{+}]$ & $[1128,\;2^{+}]$ & 2413.0 & 1.05 & 1.02 & 0.95 \\

$^{106}$Rh & $^{106}$Pd & $[0,\;1^{+}]$ & $[511.9,\;2^{+}]$ & 3029.1 & 1.04 & 1.02 & 0.95 \\

$^{106}$Rh & $^{106}$Pd & $[0,\;1^{+}]$ & $[0,\;0^{+}]$ & 3541.0 & 1.03 & 1.02 & 0.96 \\

\hdashline
$^{106}$Rh & $^{106}$Pd & $[137,\;(6)^{+}]$ & $[2953.2,\;5^{+}]$ & 724.8 & 1.16 & 1.11 & 1.09 \\

$^{106}$Rh & $^{106}$Pd & $[137,\;(6)^{+}]$ & $[2757.9,\;5^{+}]$ & 920.1 & 1.13 & 1.07 & 1.03 \\

$^{106}$Rh & $^{106}$Pd & $[137,\;(6)^{+}]$ & $[2076.8,\;6^{+}]$ & 1601.2 & 1.07 & 1.02 & 0.99 \\
%%%%%%%%%%%%% 108Ag
\hline
$^{108}$Ag & $^{108}$Cd & $[0,\;1^{+}]$ & $[633,\;2^{+}]$ & 1017.0 & 1.12 & 1.07 & 1.03 \\
$^{108}$Ag & $^{108}$Cd & $[0,\;1^{+}]$ & $[0,\;0^{+}]$ & 1650.0 & 1.08 & 1.03 & 0.99 \\
%%%%%%%%%%%%%% 109Pd
\hline
$^{109}$Pd & $^{109}$Ag & $[0,\;5/2^{+}]$ & $[910.9,\;7/2^{+}]$ & 202.4 & 1.72 & 1.84 & 1.78 \\

$^{109}$Pd & $^{109}$Ag & $[0,\;5/2^{+}]$ & $[869.4,\;5/2^{+}]$ & 243.9 & 1.57 & 1.60 & 1.61 \\

$^{109}$Pd & $^{109}$Ag & $[0,\;5/2^{+}]$ & $[735.3,\;5/2^{+}]$ & 378.0 & 1.35 & 1.30 & 1.28 \\

$^{109}$Pd & $^{109}$Ag & $[0,\;5/2^{+}]$ & $[724.4,\;3/2^{+}]$ & 388.9 & 1.34 & 1.30 & 1.26 \\

$^{109}$Pd & $^{109}$Ag & $[0,\;5/2^{+}]$ & $[88,\;7/2^{+}]$ & 1025.3 & 1.12 & 1.06 & 1.02 \\

%%%%%%%%% 111Ag
\hline
$^{111}$Ag & $^{111}$Cd & $[59.85,\;7/2^{+}]$ & $[752.7,\;5/2^{+}]$ & 343.9 & 1.40 & 1.56 & 1.36 \\

$^{111}$Ag & $^{111}$Cd & $[59.85,\;7/2^{+}]$ & $[620.1,\;5/2^{+}]$ & 476.5 & 1.28 & 1.24 & 1.21 \\

$^{111}$Ag & $^{111}$Cd & $[59.85,\;7/2^{+}]$ & $[416.7,\;7/2^{+}]$ & 679.9 & 1.19 & 1.14 & 1.12 \\

$^{111}$Ag & $^{111}$Cd & $[59.85,\;7/2^{+}]$ & $[245.4,\;5/2^{+}]$ & 851.2 & 1.15 & 1.09 & 1.06 \\

%%%%%%%%%%%%%%%%%%%
\hline
\hline
\end{tabular}%
}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%% Page 6

\begin{table}[htbp]
\addtocounter{table}{-1}
\centering
\caption{(Continued.)}
%\label{tab:first100}
\resizebox{\textwidth}{!}{%
\begin{tabular}{cccccccc}
\hline
&&&&&&&\\
Parent & Daughter & [$E_i, J^{\pi}_i$] & [$E_f, J^{\pi}_f$] & $Q_n$ (keV) & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{Par. Eqn.}$ & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{RF}$ & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{ANN}$\\
&&&&&&&\\
\hline
\hline
%%%%%%%%%%%%%%%%%%% 111Pd
$^{111}$Pd & $^{111}$Ag & $[0,\;5/2^{+}]$ & $[1704.8,\;(5/2^{+} 7/2^{+})]$ & 512.2 & 1.25 & 1.21 & 1.18 \\

$^{111}$Pd & $^{111}$Ag & $[0,\;5/2^{+}]$ & $[1621.9,\;3/2^{+}]$ & 595.1 & 1.21 & 1.15 & 1.14 \\

$^{111}$Pd & $^{111}$Ag & $[0,\;5/2^{+}]$ & $[1602.5,\;5/2^{+}]$ & 614.5 & 1.20 & 1.15 & 1.13 \\

$^{111}$Pd & $^{111}$Ag & $[0,\;5/2^{+}]$ & $[1518.8,\;5/2^{+} 7/2^{+}]$ & 698.2 & 1.18 & 1.12 & 1.10 \\

$^{111}$Pd & $^{111}$Ag & $[0,\;5/2^{+}]$ & $[1210.4,\;3/2^{+}]$ & 1006.6 & 1.12 & 1.06 & 1.02 \\

$^{111}$Pd & $^{111}$Ag & $[0,\;5/2^{+}]$ & $[1180.3,\;3/2^{+} 5/2^{+}]$ & 1036.7 & 1.12 & 1.06 & 1.02 \\

$^{111}$Pd & $^{111}$Ag & $[0,\;5/2^{+}]$ & $[1170.3,\;(3/2^{+} 5/2^{+})]$ & 1046.7 & 1.12 & 1.06 & 1.02 \\

$^{111}$Pd & $^{111}$Ag & $[0,\;5/2^{+}]$ & $[1119.3,\;(3/2^{+})]$ & 1097.7 & 1.11 & 1.05 & 1.01 \\

$^{111}$Pd & $^{111}$Ag & $[0,\;5/2^{+}]$ & $[1086.5,\;(3/2^{+} 5/2^{+})]$ & 1130.5 & 1.11 & 1.05 & 1.01 \\

$^{111}$Pd & $^{111}$Ag & $[0,\;5/2^{+}]$ & $[1085.6,\;(7/2^{+})]$ & 1131.4 & 1.11 & 1.05 & 1.01 \\

$^{111}$Pd & $^{111}$Ag & $[0,\;5/2^{+}]$ & $[1062.2,\;(3/2^{+} 5/2^{+})]$ & 1154.8 & 1.10 & 1.04 & 1.01 \\

$^{111}$Pd & $^{111}$Ag & $[0,\;5/2^{+}]$ & $[710.3,\;(5/2^{+} 7/2^{+})]$ & 1506.7 & 1.08 & 1.02 & 1.00 \\

$^{111}$Pd & $^{111}$Ag & $[0,\;5/2^{+}]$ & $[606.9,\;5/2^{+}]$ & 1610.1 & 1.07 & 1.02 & 0.99 \\

$^{111}$Pd & $^{111}$Ag & $[0,\;5/2^{+}]$ & $[568.8,\;5/2^{+}]$ & 1648.2 & 1.07 & 1.02 & 0.99 \\

$^{111}$Pd & $^{111}$Ag & $[0,\;5/2^{+}]$ & $[568.5,\;5/2^{+}]$ & 1648.5 & 1.07 & 1.02 & 0.99 \\

$^{111}$Pd & $^{111}$Ag & $[0,\;5/2^{+}]$ & $[545.8,\;7/2^{+}]$ & 1671.2 & 1.07 & 1.02 & 0.99 \\

$^{111}$Pd & $^{111}$Ag & $[0,\;5/2^{+}]$ & $[376.7,\;3/2^{+}]$ & 1840.3 & 1.06 & 1.02 & 0.98 \\

$^{111}$Pd & $^{111}$Ag & $[0,\;5/2^{+}]$ & $[59.9,\;7/2^{+}]$ & 2157.1 & 1.06 & 1.02 & 0.96 \\

%%%%%%%%%%%%%%%%%%% 112Pd
\hline
$^{112}$Pd & $^{112}$Ag & $[0,\;0^{+}]$ & $[18.5,\;(1^{+})]$ & 243.5 & 1.57 & 1.60 & 1.61 \\
%%%%%%%%%%%% 112Ag
\hline
$^{112}$Ag & $^{112}$Cd & $[0,\;2^{(-)}]$ & $[3133.4,\; 1^-]$ & 858.7 & 1.15 & 1.09 & 1.06 \\

$^{112}$Ag & $^{112}$Cd & $[0,\;2^{(-)}]$ & $[2866.8,\; 3^-]$ & 1125.3 & 1.11 & 1.06 & 1.01 \\

$^{112}$Ag & $^{112}$Cd & $[0,\;2^{(-)}]$ & $[2829.2,\; 1^-]$ & 1162.9 & 1.11 & 1.05 & 1.01 \\

$^{112}$Ag & $^{112}$Cd & $[0,\;2^{(-)}]$ & $[2668.9,\;(2)^-]$ & 1323.2 & 1.09 & 1.04 & 1.01 \\

$^{112}$Ag & $^{112}$Cd & $[0,\;2^{(-)}]$ & $[2506.7,\; 1^-]$ & 1485.4 & 1.08 & 1.03 & 1.00 \\

$^{112}$Ag & $^{112}$Cd & $[0,\;2^{(-)}]$ & $[2416,\; 3^-]$ & 1576.1 & 1.08 & 1.03 & 0.99 \\

$^{112}$Ag & $^{112}$Cd & $[0,\;2^{(-)}]$ & $[2005.2,\; 3^-]$ & 1986.9 & 1.06 & 1.03 & 0.97 \\

%%%%%%%%%%% 113Ag
\hline
$^{113}$Ag & $^{113}$Cd & $[0,\;1/2^-]$ & $[1194.7,\;(3/2^-)]$ & 821.3 & 1.16 & 1.11 & 1.07 \\

$^{113}$Ag & $^{113}$Cd & $[43.2,\;7/2^{+}]$ & $[1195.3,\;5/2^{+}]$ & 863.9 & 1.15 & 1.09 & 1.06 \\

$^{113}$Ag & $^{113}$Cd & $[43.2,\;7/2^{+}]$ & $[1047.4,\;7/2^{+}]$ & 1011.8 & 1.12 & 1.07 & 1.02 \\

$^{113}$Ag & $^{113}$Cd & $[43.2,\;7/2^{+}]$ & $[1007.1,\;(5/2)^{+}]$ & 1052.1 & 1.12 & 1.06 & 1.02 \\

$^{113}$Ag & $^{113}$Cd & $[43.2,\;7/2^{+}]$ & $[708.3,\;5/2^{+}]$ & 1350.9 & 1.09 & 1.03 & 1.00 \\

$^{113}$Ag & $^{113}$Cd & $[43.2,\;7/2^{+}]$ & $[583.9,\;5/2^{+}]$ & 1475.3 & 1.08 & 1.03 & 1.00 \\

$^{113}$Ag & $^{113}$Cd & $[43.2,\;7/2^{+}]$ & $[458.3,\;7/2^{+}]$ & 1600.9 & 1.08 & 1.03 & 0.99 \\

$^{113}$Ag & $^{113}$Cd & $[43.2,\;7/2^{+}]$ & $[316.1,\;5/2^{+}]$ & 1743.1 & 1.07 & 1.03 & 0.99 \\

%%%%%%%% 114In
\hline
$^{114}$In & $^{114}$Sn & $[0,\;1^{+}]$ & $[1299.9,\;2^{+}]$ & 688.7 & 1.20 & 1.14 & 1.12 \\

$^{114}$In & $^{114}$Sn & $[0,\;1^{+}]$ & $[0,\;0^{+}]$ & 1988.6 & 1.07 & 1.03 & 0.98 \\

%%%%%%%%% 116In
\hline
$^{116}$In & $^{116}$Sn & $[0,\;1^{+}]$ & $[2649.8,\;2^{+}]$ & 628.2 & 1.22 & 1.18 & 1.15 \\

$^{116}$In & $^{116}$Sn & $[0,\;1^{+}]$ & $[2546,\;0^{+}]$ & 732.0 & 1.19 & 1.14 & 1.11 \\

$^{116}$In & $^{116}$Sn & $[0,\;1^{+}]$ & $[2225.5,\;2^{+}]$ & 1052.5 & 1.13 & 1.06 & 1.03 \\

$^{116}$In & $^{116}$Sn & $[0,\;1^{+}]$ & $[2112.1,\;2^{+}]$ & 1165.9 & 1.12 & 1.05 & 1.02 \\

$^{116}$In & $^{116}$Sn & $[0,\;1^{+}]$ & $[1756.8,\;0^{+}]$ & 1521.2 & 1.09 & 1.03 & 1.00 \\

$^{116}$In & $^{116}$Sn & $[0,\;1^{+}]$ & $[1293.4,\;2^{+}]$ & 1984.6 & 1.07 & 1.03 & 0.98 \\

$^{116}$In & $^{116}$Sn & $[0,\;1^{+}]$ & $[0,\;0^{+}]$ & 3278.0 & 1.04 & 1.03 & 0.96 \\

\hdashline
$^{116}$In & $^{116}$Sn & $[127.267,\;5^{+}]$ & $[3096.9,\;4^{+}]$ & 308.4 & 1.49 & 1.56 & 1.47 \\

$^{116}$In & $^{116}$Sn & $[127.267,\;5^{+}]$ & $[3046.1,\;4^{+}]$ & 359.2 & 1.41 & 1.36 & 1.37 \\

$^{116}$In & $^{116}$Sn & $[127.267,\;5^{+}]$ & $[2801.2,\;4^{+}]$ & 604.1 & 1.23 & 1.18 & 1.16 \\

$^{116}$In & $^{116}$Sn & $[127.267,\;5^{+}]$ & $[2529.2,\;4^{+}]$ & 876.1 & 1.16 & 1.09 & 1.07 \\

$^{116}$In & $^{116}$Sn & $[127.267,\;5^{+}]$ & $[2390.9,\;4^{+}]$ & 1014.4 & 1.13 & 1.07 & 1.03 \\

%%%%%%%%%%%%%% 117Cd
\hline
$^{117}$Cd & $^{117}$In & $[136.4,\;11/2^-]$ & $[2417.4,\;(9/2^-)]$ & 244.0 & 1.62 & 1.69 & 1.68 \\

$^{117}$Cd & $^{117}$In & $[136.4,\;11/2^-]$ & $[2405.3,\;(13/2^-)]$ & 256.1 & 1.59 & 1.69 & 1.63 \\

$^{117}$Cd & $^{117}$In & $[136.4,\;11/2^-]$ & $[2400.4,\;(9/2^-)]$ & 261.0 & 1.58 & 1.69 & 1.61 \\

$^{117}$Cd & $^{117}$In & $[136.4,\;11/2^-]$ & $[1997.3,\;(11/2^-)]$ & 664.1 & 1.20 & 1.14 & 1.13 \\

$^{117}$Cd & $^{117}$In & $[136.4,\;11/2^-]$ & $[1957.4,\;(9/2^-)]$ & 704.0 & 1.19 & 1.14 & 1.11 \\

%%%%%%%%%%%%%%%%%%%
\hline
\hline
\end{tabular}%
}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%% Page 7

\begin{table}[htbp]
\addtocounter{table}{-1}
\centering
\caption{(Continued.)}
%\label{tab:first100}
\resizebox{\textwidth}{!}{%
\begin{tabular}{cccccccc}
\hline
&&&&&&&\\
Parent & Daughter & [$E_i, J^{\pi}_i$] & [$E_f, J^{\pi}_f$] & $Q_n$ (keV) & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{Par. Eqn.}$ & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{RF}$ & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{ANN}$\\
&&&&&&&\\
\hline
\hline
%%%%%%%%%%%%%%%%%%% 117In
\hline$^{117}$In & $^{117}$Sn & $[0,\;9/2^{+}]$ & $[711.5,\;7/2^{+}]$ & 743.5 & 1.19 & 1.14 & 1.11 \\
%%%%%%%%%%%%%%%%%%% 124Sb
\hline
$^{124}$Sb & $^{124}$Te & $[10.8627,\;5^{+}]$ & $[2349.5,\;6^{+}]$ & 565.7 & 1.27 & 1.18 & 1.20 \\

$^{124}$Sb & $^{124}$Te & $[10.8627,\;5^{+}]$ & $[1746.9,\;6^{+}]$ & 1168.3 & 1.12 & 1.05 & 1.02 \\

$^{124}$Sb & $^{124}$Te & $[10.8627,\;5^{+}]$ & $[1248.5,\;4^{+}]$ & 1666.7 & 1.09 & 1.03 & 0.99 \\

\hdashline
$^{124}$Sb & $^{124}$Te & $[0,\; 3^-]$ & $[2886.4,\; 3^-]$ & 17.9 & 70.33 & 63.93 & 85.42 \\

$^{124}$Sb & $^{124}$Te & $[0,\; 3^-]$ & $[2865.7,\; 3^-]$ & 38.6 & 13.45 & 14.36 & 15.48 \\

$^{124}$Sb & $^{124}$Te & $[0,\; 3^-]$ & $[2775.1,\; 3^-,\; 4^-]$ & 129.2 & 2.62 & 2.56 & 3.02 \\

$^{124}$Sb & $^{124}$Te & $[0,\; 3^-]$ & $[2701.6,\; 2^-]$ & 202.7 & 1.89 & 1.98 & 1.95 \\

$^{124}$Sb & $^{124}$Te & $[0,\; 3^-]$ & $[2693.7,\; 3^-]$ & 210.6 & 1.85 & 1.98 & 1.90 \\

$^{124}$Sb & $^{124}$Te & $[0,\; 3^-]$ & $[2293.7,\; 3^-]$ & 610.6 & 1.25 & 1.18 & 1.17 \\

%%%%%%%%%% 125Sb
\hline
$^{125}$Sb & $^{125}$Te & $[0,\;7/2^{+}]$ & $[671.4,\;5/2^{+}]$ & 95.3 & 3.52 & 3.88 & 4.07 \\

$^{125}$Sb & $^{125}$Te & $[0,\;7/2^{+}]$ & $[642.2,\;7/2^{+}]$ & 124.5 & 2.70 & 3.88 & 3.14 \\

$^{125}$Sb & $^{125}$Te & $[0,\;7/2^{+}]$ & $[636.1,\;7/2^{+}]$ & 130.6 & 2.59 & 2.56 & 2.98 \\

$^{125}$Sb & $^{125}$Te & $[0,\;7/2^{+}]$ & $[463.4,\;5/2^{+}]$ & 303.3 & 1.55 & 1.56 & 1.56 \\

$^{125}$Sb & $^{125}$Te & $[0,\;7/2^{+}]$ & $[402.1,\;7/2^{+}]$ & 364.6 & 1.44 & 1.36 & 1.40 \\

%%%%%%%%%%% 125Sn
\hline
$^{125}$Sn & $^{125}$Sb & $[0,\;11/2^-]$ & $[1982.9,\;11/2^-]$ & 374.1 & 1.41 & 1.36 & 1.36 \\

$^{125}$Sn & $^{125}$Sb & $[27.5,\;3/2^{+}]$ & $[1947.4,\;(3/2)^{+}]$ & 437.1 & 1.34 & 1.36 & 1.26 \\

$^{125}$Sn & $^{125}$Sb & $[0,\;11/2^-]$ & $[1889.9,\;9/2^-,\; 11/2^-]$ & 467.1 & 1.32 & 1.24 & 1.24 \\

$^{125}$Sn & $^{125}$Sb & $[27.5,\;3/2^{+}]$ & $[1736,\;(3/2)^{+}]$ & 648.5 & 1.22 & 1.18 & 1.15 \\

$^{125}$Sn & $^{125}$Sb & $[27.5,\;3/2^{+}]$ & $[1483.8,\;3/2^{+},\; 5/2^{+}]$ & 900.7 & 1.16 & 1.09 & 1.06 \\

$^{125}$Sn & $^{125}$Sb & $[27.5,\;3/2^{+}]$ & $[921.6,\;1/2^{+}]$ & 1462.9 & 1.09 & 1.03 & 1.00 \\

$^{125}$Sn & $^{125}$Sb & $[27.5,\;3/2^{+}]$ & $[642.9,\;3/2^{+},\; 5/2^{+}]$ & 1741.6 & 1.08 & 1.03 & 0.99 \\

$^{125}$Sn & $^{125}$Sb & $[27.5,\;3/2^{+}]$ & $[332,\;5/2^{+}]$ & 2052.5 & 1.07 & 1.03 & 0.98 \\

%%%%%%%%%%%% 126Sb
\hline
$^{126}$Sb & $^{126}$Te & $[17.7,\;(5^{+})]$ & $[2703.6,\;(5^{+},\; 6^{+})]$ & 984.1 & 1.15 & 1.07 & 1.05 \\

$^{126}$Sb & $^{126}$Te & $[17.7,\;(5^{+})]$ & $[2395.7,\;6^{+}]$ & 1292.0 & 1.11 & 1.04 & 1.01 \\

$^{126}$Sb & $^{126}$Te & $[17.7,\;(5^{+})]$ & $[1775.5,\;6^{+}]$ & 1912.2 & 1.07 & 1.03 & 0.99 \\

\hdashline
$^{126}$Sb & $^{126}$Te & $[0,\;(8^-)]$ & $[3193.7,\; 9^-]$ & 476.3 & 1.33 & 1.24 & 1.25 \\

$^{126}$Sb & $^{126}$Te & $[0,\;(8^-)]$ & $[2811.6,\;(7^-)]$ & 858.4 & 1.17 & 1.09 & 1.08 \\

$^{126}$Sb & $^{126}$Te & $[0,\;(8^-)]$ & $[2496.7,\;7^-]$ & 1173.3 & 1.12 & 1.05 & 1.02 \\

%%%%%%%%%%%%%%% 127Te
\hline
$^{127}$Sb & $^{127}$Te & $[0,\;7/2^{+}]$ & $[1377.9,\;5/2^{+}]$ & 203.1 & 1.89 & 1.98 & 1.93 \\

$^{127}$Sb & $^{127}$Te & $[0,\;7/2^{+}]$ & $[1290.3,\;5/2^{+}]$ & 290.7 & 1.57 & 1.56 & 1.59 \\

$^{127}$Sb & $^{127}$Te & $[0,\;7/2^{+}]$ & $[1155.4,\;5/2^{+}]$ & 425.6 & 1.37 & 1.36 & 1.29 \\

$^{127}$Sb & $^{127}$Te & $[0,\;7/2^{+}]$ & $[1140.9,\;5/2^{+}]$ & 440.1 & 1.36 & 1.36 & 1.28 \\

$^{127}$Sb & $^{127}$Te & $[0,\;7/2^{+}]$ & $[924.3,\;7/2^{+}]$ & 656.7 & 1.23 & 1.14 & 1.15 \\

$^{127}$Sb & $^{127}$Te & $[0,\;7/2^{+}]$ & $[783.4,\;5/2^{+}]$ & 797.6 & 1.19 & 1.11 & 1.10 \\

$^{127}$Sb & $^{127}$Te & $[0,\;7/2^{+}]$ & $[685.5,\;7/2^{+}]$ & 895.5 & 1.16 & 1.09 & 1.07 \\

$^{127}$Sb & $^{127}$Te & $[0,\;7/2^{+}]$ & $[473.2,\;5/2^{+}]$ & 1107.8 & 1.13 & 1.06 & 1.03 \\

%%%%%%%%%%%% 127Sn
\hline
$^{127}$Sn & $^{127}$Sb & $[5.06,\;(3/2^{+})]$ & $[2054.5,\;(3/2^{+},\; 5/2^{+})]$ & 1151.6 & 1.12 & 1.05 & 1.02 \\

$^{127}$Sn & $^{127}$Sb & $[5.06,\;(3/2^{+})]$ & $[1351.6,\;(5/2^{+})]$ & 1854.5 & 1.07 & 1.03 & 0.98 \\

$^{127}$Sn & $^{127}$Sb & $[5.06,\;(3/2^{+})]$ & $[1185.6,\;1/2^{+}]$ & 2020.5 & 1.07 & 1.03 & 0.98 \\

$^{127}$Sn & $^{127}$Sb & $[5.06,\;(3/2^{+})]$ & $[765.3,\;(3/2)^{+}]$ & 2440.8 & 1.06 & 1.03 & 0.97 \\

$^{127}$Sn & $^{127}$Sb & $[5.06,\;(3/2^{+})]$ & $[490.6,\;(5/2)^{+}]$ & 2715.5 & 1.05 & 1.03 & 0.96 \\

\hdashline
$^{127}$Sn & $^{127}$Sb & $[0,\;(11/2^-)]$ & $[2867.3,\;(9/2^-,\; 11/2^-)]$ & 333.7 & 1.47 & 1.56 & 1.45 \\

$^{127}$Sn & $^{127}$Sb & $[0,\;(11/2^-)]$ & $[2846.3,\;(9/2^-)]$ & 354.7 & 1.44 & 1.36 & 1.40 \\

$^{127}$Sn & $^{127}$Sb & $[0,\;(11/2^-)]$ & $[2785.3,\;(11/2^-]$ & 415.7 & 1.36 & 1.36 & 1.29 \\

$^{127}$Sn & $^{127}$Sb & $[0,\;(11/2^-)]$ & $[2762.2,\;(9/2^-,\; 11/2^-)]$ & 438.8 & 1.34 & 1.36 & 1.26 \\

%%%%%%%%%%% 127Te
\hline
$^{127}$Te & $^{127}$I & $[0,\;3/2^{+}]$ & $[618.4,\;3/2^{+}]$ & 83.6 & 4.26 & 5.45 & 5.10 \\

$^{127}$Te & $^{127}$I & $[0,\;3/2^{+}]$ & $[417.9,\;5/2^{+}]$ & 284.1 & 1.61 & 1.79 & 1.65 \\

$^{127}$Te & $^{127}$I & $[0,\;3/2^{+}]$ & $[375,\;1/2^{+}]$ & 327.0 & 1.52 & 1.77 & 1.51 \\

$^{127}$Te & $^{127}$I & $[0,\;3/2^{+}]$ & $[202.9,\;3/2^{+}]$ & 499.1 & 1.32 & 1.33 & 1.25 \\

$^{127}$Te & $^{127}$I & $[0,\;3/2^{+}]$ & $[0,\;5/2^{+}]$ & 702.0 & 1.22 & 1.21 & 1.14 \\

%$^{127}$Te & $^{127}$I & $[0,\;3/2^{+}]$ & $[375,\;5/2^{+}]$ & 327.0 & 1.52 & 1.77 & 1.51 \\

%$^{127}$Te & $^{127}$I & $[0,\;3/2^{+}]$ & $[417.9,\;3/2^{+}]$ & 284.1 & 1.61 & 1.79 & 1.65 \\

%$^{127}$Te & $^{127}$I & $[0,\;3/2^{+}]$ & $[618.4,\;3/2^{+}]$ & 83.6 & 4.26 & 5.45 & 5.10 \\

%%%%%%%%%% 128Sb
\hline
$^{128}$Sb & $^{128}$Te & $[0,\; 8^-]$ & $[3151.4,\;(9^-)]$ & 1211.6 & 1.12 & 1.12 & 1.02 \\

$^{128}$Sb & $^{128}$Te & $[0,\; 8^-]$ & $[2337.9,\;(7)^-]$ & 2025.1 & 1.07 & 1.12 & 0.98 \\

%%%%%%%%%%%%%5 129Sb

%%%%%%%%%%%%%%%%%%%
\hline
\hline
\end{tabular}%
}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%% Page 8

\begin{table}[htbp]
\addtocounter{table}{-1}
\centering
\caption{(Continued.)}
%\label{tab:first100}
\resizebox{\textwidth}{!}{%
\begin{tabular}{cccccccc}
\hline
&&&&&&&\\
Parent & Daughter & [$E_i, J^{\pi}_i$] & [$E_f, J^{\pi}_f$] & $Q_n$ (keV) & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{Par. Eqn.}$ & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{RF}$ & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{ANN}$\\
&&&&&&&\\ 

%%%%%%%%%%%%%%%%%%%%%%%%129Sb
\hline
\hline

$^{129}$Sb & $^{129}$Te & $[0,\;7/2^{+}]$ & $[2265.3,\;(5/2^{+},\; 7/2^{+})]$ & 110.7 & 3.02 & 3.89 & 3.54 \\

$^{129}$Sb & $^{129}$Te & $[0,\;7/2^{+}]$ & $[2114.6,\;5/2^{+}]$ & 261.4 & 1.65 & 1.69 & 1.69 \\

$^{129}$Sb & $^{129}$Te & $[0,\;7/2^{+}]$ & $[2086.1,\;(7/2^{+})]$ & 289.9 & 1.57 & 1.56 & 1.58 \\

$^{129}$Sb & $^{129}$Te & $[0,\;7/2^{+}]$ & $[2071.4,\;5/2^{+}]$ & 304.6 & 1.54 & 1.56 & 1.55 \\

$^{129}$Sb & $^{129}$Te & $[0,\;7/2^{+}]$ & $[1921.3,\;(5/2)^{+}]$ & 454.7 & 1.34 & 1.24 & 1.26 \\

$^{129}$Sb & $^{129}$Te & $[0,\;7/2^{+}]$ & $[1871.6,\;5/2^{+}]$ & 504.4 & 1.31 & 1.24 & 1.23 \\

$^{129}$Sb & $^{129}$Te & $[0,\;7/2^{+}]$ & $[1843.6,\;(9/2)^{+}]$ & 532.4 & 1.29 & 1.24 & 1.22 \\

$^{129}$Sb & $^{129}$Te & $[0,\;7/2^{+}]$ & $[1779.8,\;5/2^{+}]$ & 596.2 & 1.25 & 1.18 & 1.18 \\

$^{129}$Sb & $^{129}$Te & $[0,\;7/2^{+}]$ & $[1762.5,\;(5/2^{+})]$ & 613.5 & 1.25 & 1.18 & 1.17 \\

$^{129}$Sb & $^{129}$Te & $[0,\;7/2^{+}]$ & $[1753.3,\;5/2^{+}]$ & 622.7 & 1.24 & 1.18 & 1.17 \\

$^{129}$Sb & $^{129}$Te & $[0,\;7/2^{+}]$ & $[1728,\;(9/2)^{+}]$ & 648.0 & 1.23 & 1.18 & 1.16 \\

$^{129}$Sb & $^{129}$Te & $[0,\;7/2^{+}]$ & $[1656.1,\;5/2^{+}]$ & 719.9 & 1.21 & 1.14 & 1.13 \\

$^{129}$Sb & $^{129}$Te & $[0,\;7/2^{+}]$ & $[1600.1,\;5/2^{+}]$ & 775.9 & 1.19 & 1.11 & 1.11 \\

$^{129}$Sb & $^{129}$Te & $[0,\;7/2^{+}]$ & $[1582,\;7/2^{+}]$ & 794.0 & 1.19 & 1.11 & 1.10 \\

$^{129}$Sb & $^{129}$Te & $[0,\;7/2^{+}]$ & $[1545.1,\;7/2^{+},\; 9/2^{+}]$ & 830.9 & 1.18 & 1.11 & 1.09 \\

$^{129}$Sb & $^{129}$Te & $[0,\;7/2^{+}]$ & $[1483.4,\;7/2^{+}]$ & 892.6 & 1.16 & 1.09 & 1.07 \\

$^{129}$Sb & $^{129}$Te & $[0,\;7/2^{+}]$ & $[1385,\;5/2^{+}]$ & 991.0 & 1.15 & 1.07 & 1.05 \\

$^{129}$Sb & $^{129}$Te & $[0,\;7/2^{+}]$ & $[1318.2,\;7/2^{+}]$ & 1057.8 & 1.14 & 1.06 & 1.04 \\

$^{129}$Sb & $^{129}$Te & $[0,\;7/2^{+}]$ & $[1281.7,\;5/2^{+}]$ & 1094.3 & 1.13 & 1.06 & 1.03 \\

$^{129}$Sb & $^{129}$Te & $[0,\;7/2^{+}]$ & $[966.9,\;5/2^{+}]$ & 1409.1 & 1.10 & 1.03 & 1.00 \\

$^{129}$Sb & $^{129}$Te & $[0,\;7/2^{+}]$ & $[813,\;7/2^{+}]$ & 1563.0 & 1.09 & 1.03 & 0.99 \\

$^{129}$Sb & $^{129}$Te & $[0,\;7/2^{+}]$ & $[633.9,\;5/2^{+}]$ & 1742.1 & 1.08 & 1.03 & 0.98 \\

$^{129}$Sb & $^{129}$Te & $[0,\;7/2^{+}]$ & $[544.6,\;5/2^{+}]$ & 1831.4 & 1.08 & 1.03 & 0.98 \\

\hdashline
%%%%%%%%%%%%%%%%%%% 129Sb

$^{129}$Sb & $^{129}$Te & $[1850.31,\;(19/2^-)]$ & $[1956.8,\;(21/2^-)]$ & 2269.5 & 1.06 & 1.03 & 0.98 \\

$^{129}$Sb & $^{129}$Te & $[1850.31,\;(19/2^-)]$ & $[1654,\;(17/2^-,\; 19/2^-)]$ & 2572.3 & 1.05 & 1.03 & 0.97 \\

$^{129}$Sb & $^{129}$Te & $[1850.31,\;(19/2^-)]$ & $[1523.1,\;19/2^{(-)}]$ & 2703.2 & 1.05 & 1.03 & 0.96 \\

%%%%%%%%%%% 129Te
\hline
$^{129}$Te & $^{129}$I & $[105.51,\;11/2^-]$ & $[1401.4,\;(9/2)^-]$ & 206.1 & 1.91 & 2.16 & 1.96 \\

$^{129}$Te & $^{129}$I & $[0,\;3/2^{+}]$ & $[1291.9,\;(3/2^{+},\; 5/2^{+})]$ & 210.1 & 1.89 & 2.16 & 1.93 \\

$^{129}$Te & $^{129}$I & $[0,\;3/2^{+}]$ & $[1260.7,\;3/2^{+},\; 5/2^{+}]$ & 241.3 & 1.75 & 1.87 & 1.81 \\

$^{129}$Te & $^{129}$I & $[0,\;3/2^{+}]$ & $[1209.8,\;1/2^{+}]$ & 292.2 & 1.59 & 1.72 & 1.61 \\

$^{129}$Te & $^{129}$I & $[0,\;3/2^{+}]$ & $[1111.7,\;5/2^{+}]$ & 390.3 & 1.42 & 1.43 & 1.37 \\

$^{129}$Te & $^{129}$I & $[0,\;3/2^{+}]$ & $[1047.4,\;3/2^{+},\; 5/2^{+}]$ & 454.6 & 1.36 & 1.31 & 1.28 \\
$^{129}$Te & $^{129}$I & $[0,\;3/2^{+}]$ & $[829.9,\;3/2^{+},\; 5/2^{+}]$ & 672.1 & 1.23 & 1.18 & 1.16 \\
$^{129}$Te & $^{129}$I & $[0,\;3/2^{+}]$ & $[559.6,\;1/2^{+}]$ & 942.4 & 1.16 & 1.12 & 1.07 \\

$^{129}$Te & $^{129}$I & $[0,\;3/2^{+}]$ & $[487.4,\;5/2^{+}]$ & 1014.6 & 1.15 & 1.10 & 1.05 \\

$^{129}$Te & $^{129}$I & $[0,\;3/2^{+}]$ & $[278.4,\;3/2^{+}]$ & 1223.6 & 1.12 & 1.07 & 1.02 \\

$^{129}$Te & $^{129}$I & $[0,\;3/2^{+}]$ & $[27.8,\;5/2^{+}]$ & 1474.2 & 1.10 & 1.05 & 1.00 \\

%%%%%%%%%%% 130I
\hline
$^{130}$I & $^{130}$Xe & $[39.9542,\;2^{+}]$ & $[2150.2,\;(2^{+})]$ & 838.8 & 1.19 & 1.14 & 1.10 \\

$^{130}$I & $^{130}$Xe & $[39.9542,\;2^{+}]$ & $[1632.5,\;3^{+}]$ & 1356.5 & 1.11 & 1.06 & 1.01 \\

$^{130}$I & $^{130}$Xe & $[39.9542,\;2^{+}]$ & $[1122.1,\;2^{+}]$ & 1866.9 & 1.08 & 1.05 & 0.99 \\

$^{130}$I & $^{130}$Xe & $[39.9542,\;2^{+}]$ & $[536.1,\;2^{+}]$ & 2452.9 & 1.06 & 1.05 & 0.97 \\

\hdashline
$^{130}$I & $^{130}$Xe & $[0,\;5^{+}]$ & $[2811.9,\;(4^{+})]$ & 137.1 & 2.63 & 2.79 & 3.01 \\

$^{130}$I & $^{130}$Xe & $[0,\;5^{+}]$ & $[2692.6,\;(4^{+},\; 5^{+})]$ & 256.4 & 1.72 & 1.87 & 1.80 \\

$^{130}$I & $^{130}$Xe & $[0,\;5^{+}]$ & $[2427.2,\;(4^{+})]$ & 521.8 & 1.32 & 1.31 & 1.25 \\

$^{130}$I & $^{130}$Xe & $[0,\;5^{+}]$ & $[2362.1,\;5^{+}]$ & 586.9 & 1.28 & 1.24 & 1.21 \\

$^{130}$I & $^{130}$Xe & $[0,\;5^{+}]$ & $[2171.6,\;(4^{+},\; 5^{+})]$ & 777.4 & 1.20 & 1.14 & 1.12 \\

$^{130}$I & $^{130}$Xe & $[0,\;5^{+}]$ & $[2082,\;(4^{+})]$ & 867.0 & 1.18 & 1.12 & 1.09 \\

$^{130}$I & $^{130}$Xe & $[0,\;5^{+}]$ & $[1944.1,\;6^{+}]$ & 1004.9 & 1.16 & 1.10 & 1.06 \\

$^{130}$I & $^{130}$Xe & $[0,\;5^{+}]$ & $[1808.2,\;(4^{+})]$ & 1140.8 & 1.14 & 1.08 & 1.04 \\

$^{130}$I & $^{130}$Xe & $[0,\;5^{+}]$ & $[1204.6,\;4^{+}]$ & 1744.4 & 1.09 & 1.05 & 0.99 \\

%%%%%%%%%%%%% 131I
\hline
$^{131}$I & $^{131}$Xe & $[0,\;7/2^{+}]$ & $[722.9,\;5/2^{+}]$ & 247.9 & 1.75 & 1.87 & 1.82 \\

$^{131}$I & $^{131}$Xe & $[0,\;7/2^{+}]$ & $[637,\;7/2^{+}]$ & 333.8 & 1.53 & 1.72 & 1.53 \\

$^{131}$I & $^{131}$Xe & $[0,\;7/2^{+}]$ & $[364.5,\;5/2^{+}]$ & 606.3 & 1.27 & 1.24 & 1.20 \\

%%%%%%%%%%%%%%%%%%%
\hline
\hline
\end{tabular}%
}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%% Page 9

\begin{table}[htbp]
\addtocounter{table}{-1}
\centering
\caption{(Continued.)}
%\label{tab:first100}
\resizebox{\textwidth}{!}{%
\begin{tabular}{cccccccc}
\hline
&&&&&&&\\
Parent & Daughter & [$E_i, J^{\pi}_i$] & [$E_f, J^{\pi}_f$] & $Q_n$ (keV) & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{Par. Eqn.}$ & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{RF}$ & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{ANN}$\\
&&&&&&&\\
\hline
\hline
%%%%%%%%%%%%%%%%%%% 131Te
$^{131}$Te & $^{131}$I & $[0,\;3/2^{+}]$ & $[2072.6,\;3/2^{+},\; 5/2^{+}]$ & 162.3 & 2.24 & 2.79 & 2.45 \\

$^{131}$Te & $^{131}$I & $[0,\;3/2^{+}]$ & $[1800.6,\;3/2^{+},\; 5/2^{+}]$ & 434.3 & 1.37 & 1.43 & 1.30 \\

$^{131}$Te & $^{131}$I & $[0,\;3/2^{+}]$ & $[1500.6,\;3/2^{+},\; 5/2^{+}]$ & 734.3 & 1.21 & 1.18 & 1.13 \\

$^{131}$Te & $^{131}$I & $[0,\;3/2^{+}]$ & $[1427.2,\;3/2^{+},\; 5/2^{+}]$ & 807.7 & 1.19 & 1.14 & 1.10 \\

$^{131}$Te & $^{131}$I & $[0,\;3/2^{+}]$ & $[1346.5,\;1/2^{+},\; 3/2^{+}]$ & 888.4 & 1.17 & 1.12 & 1.08 \\

$^{131}$Te & $^{131}$I & $[0,\;3/2^{+}]$ & $[1298.2,\;3/2^{+},\; 5/2^{+}]$ & 936.7 & 1.16 & 1.12 & 1.07 \\

$^{131}$Te & $^{131}$I & $[0,\;3/2^{+}]$ & $[1146.9,\;3/2^{+},\; 5/2^{+}]$ & 1088.0 & 1.14 & 1.08 & 1.04 \\

$^{131}$Te & $^{131}$I & $[0,\;3/2^{+}]$ & $[876.7,\;1/2^{+}]$ & 1358.2 & 1.11 & 1.06 & 1.00 \\

$^{131}$Te & $^{131}$I & $[0,\;3/2^{+}]$ & $[602,\;3/2^{+},\; 5/2^{+}]$ & 1632.9 & 1.09 & 1.05 & 0.99 \\

$^{131}$Te & $^{131}$I & $[0,\;3/2^{+}]$ & $[492.7,\;3/2^{+},\; 5/2^{+}]$ & 1742.2 & 1.08 & 1.05 & 0.98 \\

$^{131}$Te & $^{131}$I & $[0,\;3/2^{+}]$ & $[149.7,\;5/2^{+}]$ & 2085.2 & 1.07 & 1.05 & 0.98 \\

\hdashline
$^{131}$Te & $^{131}$I & $[182.265,\;11/2^-]$ & $[1924.6,\;11/2^-]$ & 492.6 & 1.33 & 1.31 & 1.25 \\

$^{131}$Te & $^{131}$I & $[182.265,\;11/2^-]$ & $[1646,\;11/2^-]$ & 771.2 & 1.20 & 1.14 & 1.12 \\

%%%%%%%%%%%%% 132I
\hline
$^{132}$I & $^{132}$Xe & $[120,\;(8^-)]$ & $[2650.1,\;(7^-)]$ & 1050.9 & 1.15 & 1.08 & 1.05 \\

$^{132}$I & $^{132}$Xe & $[120,\;(8^-)]$ & $[2215.1,\;(7^-)]$ & 1485.9 & 1.10 & 1.05 & 1.00 \\

\hdashline
$^{132}$I & $^{132}$Xe & $[0,\;4^{+}]$ & $[3353.4,\;(4^{+},\; 5^{+})]$ & 227.6 & 1.84 & 1.87 & 1.87 \\

$^{132}$I & $^{132}$Xe & $[0,\;4^{+}]$ & $[3192.8,\;(3^{+})]$ & 388.2 & 1.44 & 1.43 & 1.40 \\

$^{132}$I & $^{132}$Xe & $[0,\;4^{+}]$ & $[3155.6,\;(3^{+},\; 4^{+})]$ & 425.4 & 1.40 & 1.43 & 1.33 \\

$^{132}$I & $^{132}$Xe & $[0,\;4^{+}]$ & $[3121.8,\;(4^{+})]$ & 459.2 & 1.37 & 1.31 & 1.29 \\

$^{132}$I & $^{132}$Xe & $[0,\;4^{+}]$ & $[3076.4,\;(3^{+})]$ & 504.6 & 1.33 & 1.31 & 1.25 \\

$^{132}$I & $^{132}$Xe & $[0,\;4^{+}]$ & $[3058.1,\;(3^{+})]$ & 522.9 & 1.32 & 1.31 & 1.24 \\

$^{132}$I & $^{132}$Xe & $[0,\;4^{+}]$ & $[2890.7,\;(4^{+})]$ & 690.3 & 1.23 & 1.18 & 1.16 \\

$^{132}$I & $^{132}$Xe & $[0,\;4^{+}]$ & $[2840.1,\;4(^{+})]$ & 740.9 & 1.22 & 1.18 & 1.14 \\

$^{132}$I & $^{132}$Xe & $[0,\;4^{+}]$ & $[2838.9,\;5^{+}]$ & 742.1 & 1.22 & 1.18 & 1.14 \\

$^{132}$I & $^{132}$Xe & $[0,\;4^{+}]$ & $[2754.4,\;(4^{+})]$ & 826.6 & 1.19 & 1.14 & 1.11 \\

$^{132}$I & $^{132}$Xe & $[0,\;4^{+}]$ & $[2670,\;3^{+}]$ & 911.0 & 1.17 & 1.12 & 1.08 \\

$^{132}$I & $^{132}$Xe & $[0,\;4^{+}]$ & $[2613.4,\;5^{+}]$ & 967.6 & 1.16 & 1.10 & 1.06 \\

$^{132}$I & $^{132}$Xe & $[0,\;4^{+}]$ & $[2588.7,\;(4^{+})]$ & 992.3 & 1.16 & 1.10 & 1.06 \\

$^{132}$I & $^{132}$Xe & $[0,\;4^{+}]$ & $[2583.8,\;5^{+}]$ & 997.2 & 1.16 & 1.10 & 1.06 \\

$^{132}$I & $^{132}$Xe & $[0,\;4^{+}]$ & $[2424.8,\;3^{+}]$ & 1156.2 & 1.13 & 1.07 & 1.03 \\

$^{132}$I & $^{132}$Xe & $[0,\;4^{+}]$ & $[2395,\;4^{+}]$ & 1186.0 & 1.13 & 1.07 & 1.03 \\

$^{132}$I & $^{132}$Xe & $[0,\;4^{+}]$ & $[2350.6,\;5^{+}]$ & 1230.4 & 1.13 & 1.07 & 1.02 \\

$^{132}$I & $^{132}$Xe & $[0,\;4^{+}]$ & $[2167.1,\;5^{+}]$ & 1413.9 & 1.11 & 1.06 & 1.00 \\

$^{132}$I & $^{132}$Xe & $[0,\;4^{+}]$ & $[2110.3,\;4^{+}]$ & 1470.7 & 1.10 & 1.05 & 1.00 \\

$^{132}$I & $^{132}$Xe & $[0,\;4^{+}]$ & $[2110.3,\;4^{+}]$ & 1470.7 & 1.10 & 1.05 & 1.00 \\

$^{132}$I & $^{132}$Xe & $[0,\;4^{+}]$ & $[1963,\;4^{+}]$ & 1618.0 & 1.09 & 1.05 & 0.99 \\

$^{132}$I & $^{132}$Xe & $[0,\;4^{+}]$ & $[1803.7,\;3^{+}]$ & 1777.3 & 1.09 & 1.05 & 0.99 \\

$^{132}$I & $^{132}$Xe & $[0,\;4^{+}]$ & $[1440.3,\;4^{+}]$ & 2140.7 & 1.07 & 1.05 & 0.98 \\

%%%%%%%%%%%%%%%%%% 132Te
\hline
$^{132}$Te & $^{132}$I & $[0,\;0^{+}]$ & $[277.9,\;1^{+}]$ & 240.1 & 1.75 & 1.87 & 1.78 \\

%%%%%%%%%%%%%%%%%% 132Cs
\hline
$^{132}$Cs & $^{132}$Ba & $[0,\;2^{+}]$ & $[1031.7,\;2^{+}]$ & 247.2 & 1.82 & 1.87 & 1.90 \\

$^{132}$Cs & $^{132}$Ba & $[0,\;2^{+}]$ & $[464.5,\;2^{+}]$ & 814.4 & 1.21 & 1.14 & 1.12 \\

%%%%%%%%%%%%%%%%%%% 133I
\hline
$^{133}$I & $^{133}$Xe & $[0,\;7/2^{+}]$ & $[1589.9,\;5/2^{+}]$ & 167.1 & 2.25 & 2.79 & 2.45 \\

$^{133}$I & $^{133}$Xe & $[0,\;7/2^{+}]$ & $[1386.2,\;7/2^{+}]$ & 370.8 & 1.47 & 1.43 & 1.44 \\

$^{133}$I & $^{133}$Xe & $[0,\;7/2^{+}]$ & $[1350.4,\;5/2^{+}]$ & 406.6 & 1.42 & 1.43 & 1.37 \\

$^{133}$I & $^{133}$Xe & $[0,\;7/2^{+}]$ & $[1298.2,\;5/2^{+}]$ & 458.8 & 1.37 & 1.31 & 1.29 \\

$^{133}$I & $^{133}$Xe & $[0,\;7/2^{+}]$ & $[1236.4,\;7/2^{+}]$ & 520.6 & 1.32 & 1.31 & 1.24 \\

$^{133}$I & $^{133}$Xe & $[0,\;7/2^{+}]$ & $[1052.3,\;5/2^{+}]$ & 704.7 & 1.23 & 1.18 & 1.15 \\

$^{133}$I & $^{133}$Xe & $[0,\;7/2^{+}]$ & $[875.3,\;7/2^{+}]$ & 881.7 & 1.18 & 1.12 & 1.09 \\

$^{133}$I & $^{133}$Xe & $[0,\;7/2^{+}]$ & $[529.9,\;5/2^{+}]$ & 1227.1 & 1.13 & 1.07 & 1.02 \\

%%%%%%%%%%%%%%% 133Xe
\hline$^{133}$Xe & $^{133}$Cs & $[0,\;3/2^{+}]$ & $[383.8,\;3/2^{+}]$ & 43.6 & 13.00 & 20.11 & 15.40 \\

$^{133}$Xe & $^{133}$Cs & $[0,\;3/2^{+}]$ & $[160.6,\;5/2^{+}]$ & 266.8 & 1.72 & 1.87 & 1.78 \\

$^{133}$Xe & $^{133}$Cs & $[0,\;3/2^{+}]$ & $[81,\;5/2^{+}]$ & 346.4 & 1.52 & 1.72 & 1.52 \\

%%%%%%%%%%%%%%%%%%%
\hline
\hline
\end{tabular}%
}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%% Page 10

\begin{table}[htbp]
\addtocounter{table}{-1}
\centering
\caption{(Continued.)}
%\label{tab:first100}
\resizebox{\textwidth}{!}{%
\begin{tabular}{cccccccc}
\hline
&&&&&&&\\
Parent & Daughter & [$E_i, J^{\pi}_i$] & [$E_f, J^{\pi}_f$] & $Q_n$ (keV) & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{Par. Eqn.}$ & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{RF}$ & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{ANN}$\\
&&&&&&&\\
\hline
\hline
%%%%%%%%%%%%%%%%%%% 134I
\hline$^{134}$I & $^{134}$Xe & $[316.49,\;(8)^-]$ & $[1966.3,\;7^-]$ & 2525.2 & 1.06 & 1.05 & 0.98 \\

\hdashline
$^{134}$I & $^{134}$Xe & $[0,\;(4)^{+}]$ & $[2867.4,\;4^{+}]$ & 1307.6 & 1.12 & 1.06 & 1.01 \\

$^{134}$I & $^{134}$Xe & $[0,\;(4)^{+}]$ & $[2653.9,\;3^{+}]$ & 1521.1 & 1.10 & 1.05 & 0.99 \\

$^{134}$I & $^{134}$Xe & $[0,\;(4)^{+}]$ & $[2588.5,\;4^{+}]$ & 1586.5 & 1.10 & 1.05 & 0.99 \\

$^{134}$I & $^{134}$Xe & $[0,\;(4)^{+}]$ & $[2547.6,\;4^{+},\; 5^{+}]$ & 1627.4 & 1.05 & 1.12 & 0.99 \\

$^{134}$I & $^{134}$Xe & $[0,\;(4)^{+}]$ & $[2408.5,\;5^{+}]$ & 1766.5 & 1.09 & 1.05 & 0.98 \\

$^{134}$I & $^{134}$Xe & $[0,\;(4)^{+}]$ & $[2353,\;(4)^{+}]$ & 1822.0 & 1.08 & 1.05 & 0.98 \\

$^{134}$I & $^{134}$Xe & $[0,\;(4)^{+}]$ & $[2272,\;5^{+}]$ & 1903.0 & 1.08 & 1.05 & 0.98 \\

$^{134}$I & $^{134}$Xe & $[0,\;(4)^{+}]$ & $[1919.6,\;3^{+}]$ & 2255.4 & 1.07 & 1.05 & 0.98 \\

$^{134}$I & $^{134}$Xe & $[0,\;(4)^{+}]$ & $[1731.2,\;4^{+}]$ & 2443.8 & 1.06 & 1.05 & 0.98 \\

%%%%%%%%%%%%%5 135I
\hline
$^{135}$I & $^{135}$Xe & $[0,\;7/2^{+}]$ & $[2466.1,\;(7/2^{+})]$ & 160.9 & 2.31 & 2.79 & 2.53 \\

$^{135}$I & $^{135}$Xe & $[0,\;7/2^{+}]$ & $[2372,\;(7/2^{+},\; 9/2^{+})]$ & 255.0 & 1.73 & 1.87 & 1.76 \\

$^{135}$I & $^{135}$Xe & $[0,\;7/2^{+}]$ & $[2357.2,\;(9/2^{+})]$ & 269.8 & 1.68 & 1.87 & 1.72 \\
$^{135}$I & $^{135}$Xe & $[0,\;7/2^{+}]$ & $[2255.5,\;(7/2^{+})]$ & 371.5 & 1.46 & 1.43 & 1.44 \\

$^{135}$I & $^{135}$Xe & $[0,\;7/2^{+}]$ & $[2233,\;9/2^{+}]$ & 394.0 & 1.43 & 1.43 & 1.39 \\

$^{135}$I & $^{135}$Xe & $[0,\;7/2^{+}]$ & $[2045.9,\;5/2^{+}]$ & 581.1 & 1.28 & 1.24 & 1.22 \\

$^{135}$I & $^{135}$Xe & $[0,\;7/2^{+}]$ & $[1968.3,\;(9/2^{+})]$ & 658.7 & 1.25 & 1.18 & 1.17 \\
$^{135}$I & $^{135}$Xe & $[0,\;7/2^{+}]$ & $[1927.3,\;(5/2^{+}. 7/2^{+})]$ & 699.7 & 1.23 & 1.18 & 1.16 \\

$^{135}$I & $^{135}$Xe & $[0,\;7/2^{+}]$ & $[1791.2,\;5/2^{+}]$ & 835.8 & 1.19 & 1.14 & 1.10 \\

$^{135}$I & $^{135}$Xe & $[0,\;7/2^{+}]$ & $[1678.1,\;(7/2)^{+}]$ & 948.9 & 1.17 & 1.12 & 1.07 \\

$^{135}$I & $^{135}$Xe & $[0,\;7/2^{+}]$ & $[1565.3,\;9/2^{+}]$ & 1061.7 & 1.15 & 1.08 & 1.05 \\
$^{135}$I & $^{135}$Xe & $[0,\;7/2^{+}]$ & $[1457.6,\;5/2^{+}]$ & 1169.4 & 1.13 & 1.07 & 1.03 \\

$^{135}$I & $^{135}$Xe & $[0,\;7/2^{+}]$ & $[1260.4,\;5/2^{+}]$ & 1366.6 & 1.11 & 1.06 & 1.00 \\
$^{135}$I & $^{135}$Xe & $[0,\;7/2^{+}]$ & $[1131.5,\;7/2^{+}]$ & 1495.5 & 1.10 & 1.05 & 0.99 \\

%%%%%%%%%%%%%%%%%%%% 135Xe
\hline
$^{135}$Xe & $^{135}$Cs & $[0,\;3/2^{+}]$ & $[608.2,\;5/2^{+}]$ & 556.8 & 1.31 & 1.24 & 1.24 \\

$^{135}$Xe & $^{135}$Cs & $[0,\;3/2^{+}]$ & $[249.8,\;5/2^{+}]$ & 915.2 & 1.18 & 1.12 & 1.08 \\

%%%%%%%%%%%%%%% 140la
\hline
$^{140}$La & $^{140}$Ce & $[0,\;3^-]$ & $[3473.6,\;3^-]$ & 286.6 & 1.74 & 1.91 & 1.80 \\

$^{140}$La & $^{140}$Ce & $[0,\;3^-]$ & $[3394.9,\;(4^-)]$ & 365.3 & 1.55 & 1.54 & 1.56 \\

$^{140}$La & $^{140}$Ce & $[0,\;3^-]$ & $[2464,\;3^-]$ & 1296.2 & 1.14 & 1.09 & 1.03 \\

%%%%%%%%%% 141La
\hline
$^{141}$La & $^{141}$Ce & $[0,\;7/2^{(+)}]$ & $[2267,\;(5/2^{+})]$ & 234.0 & 1.95 & 2.07 & 2.00 \\

$^{141}$La & $^{141}$Ce & $[0,\;7/2^{(+)}]$ & $[2207.4,\;(7/2^{+})]$ & 293.6 & 1.71 & 1.91 & 1.76 \\

%%%%%%%%% 142La
\hline
$^{142}$La & $^{142}$Ce & $[0,\;2^-]$ & $[3419.9,\;1^-,\;2^-]$ & 1084.1 & 1.16 & 1.11 & 1.06 \\

$^{142}$La & $^{142}$Ce & $[0,\;2^-]$ & $[2727.3,\;2^{(-)}]$ & 1776.7 & 1.10 & 1.08 & 0.99 \\

$^{142}$La & $^{142}$Ce & $[0,\;2^-]$ & $[2187.2,\;1^-]$ & 2316.8 & 1.07 & 1.08 & 0.98 \\

$^{142}$La & $^{142}$Ce & $[0,\;2^-]$ & $[1652.7,\;3^-]$ & 2851.3 & 1.06 & 1.08 & 0.98 \\

%%%%%%%%%% 142Pr
\hline
$^{142}$Pr & $^{142}$Nb & $[0,\;2^-]$ & $[2084.4,\;3^-]$ & 77.8 & 6.39 & 6.97 & 7.98 \\

\hline
%%%%%%%%% 144Pr
$^{144}$Pr & $^{144}$Nd & $[59.03,\;3^-]$ & $[2945.7,\;(2^-,\;3^-,\;4^-)]$ & 110.8 & 3.98 & 5.90 & 4.78 \\

$^{144}$Pr & $^{144}$Nd & $[59.03,\;3^-]$ & $[1510.6,\;3^-]$ & 1545.9 & 1.12 & 1.08 & 1.00 \\

%%%%%%%%%%% 147Nd
\hline
$^{147}$Nd & $^{147}$Tm & $[0,\;5/2^-]$ & $[807.3,\;5/2^-,\; 7/2^-]$ & 87.9 & 5.59 & 7.07 & 7.09 \\

\hline
%%%%%%%%%% 149Nd
$^{149}$Nd & $^{149}$Pm & $[0,\;5/2^-]$ & $[654.8,\;7/2^-]$ & 1034.1 & 1.19 & 1.14 & 1.09 \\

$^{149}$Nd & $^{149}$Pm & $[0,\;5/2^-]$ & $[537.9,\;5/2^-]$ & 1151.0 & 1.17 & 1.10 & 1.07 \\

$^{149}$Nd & $^{149}$Pm & $[0,\;5/2^-]$ & $[462.2,\;3/2^-]$ & 1226.7 & 1.16 & 1.10 & 1.06 \\

$^{149}$Nd & $^{149}$Pm & $[0,\;5/2^-]$ & $[270.2,\;7/2^-]$ & 1418.7 & 1.14 & 1.08 & 1.03 \\

%%%%%%%%%% 150Pm
\hline

$^{150}$Pm & $^{150}$Sm & $[0,\;(1^-)]$ & $[2259.9,\;(1^-)]$ & 1194.1 & 1.17 & 1.10 & 1.07 \\

$^{150}$Pm & $^{150}$Sm & $[0,\;(1^-)]$ & $[2070.2,\;2^{(-)}]$ & 1383.8 & 1.14 & 1.08 & 1.04 \\

$^{150}$Pm & $^{150}$Sm & $[0,\;(1^-)]$ & $[1963.7,\;(1^-)]$ & 1490.3 & 1.13 & 1.08 & 1.02 \\

$^{150}$Pm & $^{150}$Sm & $[0,\;(1^-)]$ & $[1658.4,\;2^{(-)}]$ & 1795.6 & 1.11 & 1.08 & 0.99 \\

$^{150}$Pm & $^{150}$Sm & $[0,\;(1^-)]$ & $[1165.8,\;1^-]$ & 2288.2 & 1.09 & 1.08 & 0.98 \\

\hline
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
&&&&&&&\\
Parent & Daughter & [$E_i, J^{\pi}_i$] & [$E_f, J^{\pi}_f$] & $Q_n$ (keV) & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{Par. Eqn.}$ & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{RF}$ & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{ANN}$\\
&&&&&&&\\
\hline
\hline
%%%%%%%%%%%%%%%%% 151Pm
$^{151}$Pm & $^{151}$Sm & $[0,\;5/2^{+}]$ & $[964.2,\;5/2(^{+})]$ & 222.8 & 2.18 & 2.46 & 2.26 \\

$^{151}$Pm & $^{151}$Sm & $[0,\;5/2^{+}]$ & $[953.5,\;3/2(^{+})]$ & 233.5 & 2.11 & 2.08 & 2.18 \\

$^{151}$Pm & $^{151}$Sm & $[0,\;5/2^{+}]$ & $[877.6,\;5/2(^{+})]$ & 309.4 & 1.78 & 1.92 & 1.82 \\

$^{151}$Pm & $^{151}$Sm & $[0,\;5/2^{+}]$ & $[822.6,\;(3/2^{+},\;5/2^{+})]$ & 364.4 & 1.64 & 1.54 & 1.65 \\

$^{151}$Pm & $^{151}$Sm & $[0,\;5/2^{+}]$ & $[774,\;5/2(^{+})]$ & 413.0 & 1.55 & 1.54 & 1.56 \\

$^{151}$Pm & $^{151}$Sm & $[0,\;5/2^{+}]$ & $[741,\;3/2(^{+})]$ & 446.0 & 1.50 & 1.54 & 1.48 \\

$^{151}$Pm & $^{151}$Sm & $[0,\;5/2^{+}]$ & $[663.1,\;3/2(^{+})]$ & 523.9 & 1.42 & 1.39 & 1.35 \\

$^{151}$Pm & $^{151}$Sm & $[0,\;5/2^{+}]$ & $[521.1,\;3/2^{+}]$ & 665.9 & 1.32 & 1.24 & 1.25 \\

$^{151}$Pm & $^{151}$Sm & $[0,\;5/2^{+}]$ & $[445.7,\;5/2^{+}]$ & 741.3 & 1.28 & 1.24 & 1.22 \\

$^{151}$Pm & $^{151}$Sm & $[0,\;5/2^{+}]$ & $[395.6,\;5/2^{+}]$ & 791.4 & 1.26 & 1.19 & 1.20 \\

$^{151}$Pm & $^{151}$Sm & $[0,\;5/2^{+}]$ & $[344.9,\;3/2^{+}]$ & 842.1 & 1.25 & 1.19 & 1.17 \\

$^{151}$Pm & $^{151}$Sm & $[0,\;5/2^{+}]$ & $[323.9,\;7/2^{+}]$ & 863.1 & 1.24 & 1.16 & 1.16 \\

$^{151}$Pm & $^{151}$Sm & $[0,\;5/2^{+}]$ & $[306.8,\;3/2 ^{+}]$ & 880.2 & 1.23 & 1.16 & 1.16 \\

$^{151}$Pm & $^{151}$Sm & $[0,\;5/2^{+}]$ & $[167.8,\;5/2^{+}]$ & 1019.2 & 1.20 & 1.14 & 1.11 \\

%%%%%%%%%%%%%%% 153Sm
\hline
$^{153}$Sm & $^{153}$Eu & $[0,\;3/2^{+}]$ & $[718.7,\;(3/2^{+})]$ & 88.8 & 6.00 & 9.73 & 7.63 \\

$^{153}$Sm & $^{153}$Eu & $[0,\;3/2^{+}]$ & $[706.6,\;5/2^{+}]$ & 100.9 & 5.01 & 7.59 & 6.14 \\

$^{153}$Sm & $^{153}$Eu & $[0,\;3/2^{+}]$ & $[694.2,\;5/2^{+}]$ & 113.3 & 4.31 & 7.59 & 5.21 \\

$^{153}$Sm & $^{153}$Eu & $[0,\;3/2^{+}]$ & $[172.9,\;5/2^{+}]$ & 634.6 & 1.35 & 1.38 & 1.28 \\

$^{153}$Sm & $^{153}$Eu & $[0,\;3/2^{+}]$ & $[103.2,\;3/2^{+}]$ & 704.3 & 1.31 & 1.30 & 1.24 \\

$^{153}$Sm & $^{153}$Eu & $[0,\;3/2^{+}]$ & $[0,\;5/2^{+}]$ & 807.5 & 1.26 & 1.24 & 1.20 \\

%%%%%%%%%%%%%%%%% 154Eu
\hline
$^{154}$Eu & $^{154}$Gd & $[0,\;3^-]$ & $[1797,\;3^-]$ & 171.0 & 2.85 & 4.32 & 3.18 \\

$^{154}$Eu & $^{154}$Gd & $[0,\;3^-]$ & $[1719.6,\;2^-]$ & 248.4 & 2.10 & 2.40 & 2.18 \\

$^{154}$Eu & $^{154}$Gd & $[0,\;3^-]$ & $[1617.1,\;3^-]$ & 350.9 & 1.71 & 1.69 & 1.74 \\

$^{154}$Eu & $^{154}$Gd & $[0,\;3^-]$ & $[1397.5,\;2^-]$ & 570.5 & 1.40 & 1.38 & 1.33 \\

$^{154}$Eu & $^{154}$Gd & $[0,\;3^-]$ & $[1251.6,\;3^-]$ & 716.4 & 1.31 & 1.30 & 1.25 \\

%%%%%%%%%%%%5 156Eu
\hline
$^{156}$Eu & $^{156}$Gd & $[0,\;0^{+}]$ & $[2360.8,\;1^{+}]$ & 88.2 & 6.33 & 9.82 & 8.05 \\

$^{156}$Eu & $^{156}$Gd & $[0,\;0^{+}]$ & $[2300.8,\;1^{+}]$ & 148.2 & 3.28 & 4.34 & 3.64 \\

$^{156}$Eu & $^{156}$Gd & $[0,\;0^{+}]$ & $[2269.9,\;1^{+}]$ & 179.1 & 2.73 & 3.03 & 3.02 \\

$^{156}$Eu & $^{156}$Gd & $[0,\;0^{+}]$ & $[2026.6,\;1^{+}]$ & 422.4 & 1.57 & 1.70 & 1.59 \\

$^{156}$Eu & $^{156}$Gd & $[0,\;0^{+}]$ & $[1965.9,\;1^{+}]$ & 483.1 & 1.49 & 1.49 & 1.44 \\

$^{156}$Eu & $^{156}$Gd & $[0,\;0^{+}]$ & $[1715.2,\;0^{+}]$ & 733.8 & 1.30 & 1.30 & 1.24 \\

$^{156}$Eu & $^{156}$Gd & $[0,\;0^{+}]$ & $[1168.1,\;0^{+}]$ & 1280.9 & 1.17 & 1.11 & 1.07 \\

$^{156}$Eu & $^{156}$Gd & $[0,\;0^{+}]$ & $[1049.4,\;0^{+}]$ & 1399.6 & 1.15 & 1.11 & 1.05 \\

$^{156}$Eu & $^{156}$Gd & $[0,\;0^{+}]$ & $[0,\;0^{+}]$ & 2449.0 & 1.08 & 1.11 & 0.98 \\
%%%%%%%%%%%% 157Eu
\hline
$^{157}$Eu & $^{157}$Gd & $[0,\;5/2^{+}]$ & $[751.4,\;3/2^{+}]$ & 613.6 & 1.37 & 1.39 & 1.30 \\

$^{157}$Eu & $^{157}$Gd & $[0,\;5/2^{+}]$ & $[683.2,\;3/2^{+}]$ & 681.8 & 1.33 & 1.30 & 1.26 \\

$^{157}$Eu & $^{157}$Gd & $[0,\;5/2^{+}]$ & $[524.9,\;5/2^{+}]$ & 840.1 & 1.26 & 1.24 & 1.20 \\

$^{157}$Eu & $^{157}$Gd & $[0,\;5/2^{+}]$ & $[474.6,\;3/2^{+}]$ & 890.4 & 1.25 & 1.21 & 1.17 \\

$^{157}$Eu & $^{157}$Gd & $[0,\;5/2^{+}]$ & $[344.6,\;3/2^{+}]$ & 1020.4 & 1.21 & 1.17 & 1.12 \\

$^{157}$Eu & $^{157}$Gd & $[0,\;5/2^{+}]$ & $[115.7,\;7/2^{+}]$ & 1249.3 & 1.17 & 1.13 & 1.07 \\

$^{157}$Eu & $^{157}$Gd & $[0,\;5/2^{+}]$ & $[63.9,\;5/2^{+}]$ & 1301.1 & 1.16 & 1.11 & 1.06 \\

%%%%%%%%%%%%%%% 160Tb
\hline
$^{160}$Tb & $^{160}$Dy & $[0,\;3^-]$ & $[1535.2,\;4^-]$ & 300.8 & 1.93 & 2.13 & 1.98 \\

$^{160}$Tb & $^{160}$Dy & $[0,\;3^-]$ & $[1398.9,\;3^-]$ & 437.1 & 1.59 & 1.70 & 1.61 \\

$^{160}$Tb & $^{160}$Dy & $[0,\;3^-]$ & $[1386.4,\;4^-]$ & 449.6 & 1.57 & 1.70 & 1.58 \\

$^{160}$Tb & $^{160}$Dy & $[0,\;3^-]$ & $[1358.7,\;2^-]$ & 477.3 & 1.53 & 1.49 & 1.51 \\

$^{160}$Tb & $^{160}$Dy & $[0,\;3^-]$ & $[1286.7,\;3^-]$ & 549.3 & 1.45 & 1.49 & 1.39 \\

$^{160}$Tb & $^{160}$Dy & $[0,\;3^-]$ & $[1264.7,\;2^-]$ & 571.3 & 1.43 & 1.39 & 1.36 \\

%%%%%%%%%% 161tb
\hline

$^{161}$Tb & $^{161}$Dy & $[0,\;3/2^{+}]$ & $[550.2,\;3/2^{+}]$ & 42.8 & 27.24 & 37.11 & 29.82 \\
$^{161}$Tb & $^{161}$Dy & $[0,\;3/2^{+}]$ & $[0,\;5/2^{+}]$ & 593.0 & 1.41 & 1.39 & 1.34 \\

%%%%%%%%%% 164Ho
\hline
$^{164}$Ho & $^{164}$Er & $[0,\;1^{+}]$ & $[91.4,\;2^{+}]$ & 870.0 & 1.28 & 1.25 & 1.22 \\

$^{164}$Ho & $^{164}$Er & $[0,\;1^{+}]$ & $[0,\;0^{+}]$ & 961.4 & 1.25 & 1.21 & 1.18 \\

\hline
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
&&&&&&&\\
Parent & Daughter & [$E_i, J^{\pi}_i$] & [$E_f, J^{\pi}_f$] & $Q_n$ (keV) & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{Par. Eqn.}$ & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{RF}$ & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{ANN}$\\
&&&&&&&\\
\hline
\hline

%%%%%%%%%%%%%% 165Dy
$^{165}$Dy & $^{165}$Ho & $[0,\;7/2^{+}]$ & $[1186.6,\;9/2^{+}]$ & 99.1 & 6.03 & 7.66 & 7.47 \\

$^{165}$Dy & $^{165}$Ho & $[0,\;7/2^{+}]$ & $[1079.6,\;7/2^{+}]$ & 206.1 & 2.59 & 3.03 & 2.81 \\

$^{165}$Dy & $^{165}$Ho & $[0,\;7/2^{+}]$ & $[1055.8,\;5/2^{+}]$ & 229.9 & 2.37 & 2.40 & 2.48 \\

$^{165}$Dy & $^{165}$Ho & $[0,\;7/2^{+}]$ & $[995.1,\;5/2^{+}]$ & 290.6 & 2.00 & 2.13 & 2.04 \\

$^{165}$Dy & $^{165}$Ho & $[0,\;7/2^{+}]$ & $[820.1,\;(9/2^{+})]$ & 465.6 & 1.56 & 1.49 & 1.57 \\

$^{165}$Dy & $^{165}$Ho & $[0,\;7/2^{+}]$ & $[715.3,\;7/2^{+}]$ & 570.4 & 1.44 & 1.39 & 1.38 \\

$^{165}$Dy & $^{165}$Ho & $[0,\;7/2^{+}]$ & $[589.8,\;7/2^{+}]$ & 695.9 & 1.35 & 1.30 & 1.28 \\

$^{165}$Dy & $^{165}$Ho & $[0,\;7/2^{+}]$ & $[539,\;5/2^{+}]$ & 746.7 & 1.33 & 1.30 & 1.26 \\

$^{165}$Dy & $^{165}$Ho & $[0,\;7/2^{+}]$ & $[491,\;7/2^{+}]$ & 794.7 & 1.30 & 1.24 & 1.24 \\

$^{165}$Dy & $^{165}$Ho & $[0,\;7/2^{+}]$ & $[419.5,\;5/2^{+}]$ & 866.2 & 1.28 & 1.21 & 1.22 \\

\hdashline
$^{165}$Dy & $^{165}$Ho & $[108.16,\;1/2^-]$ & $[790.6,\;3/2^-]$ & 603.3 & 1.42 & 1.39 & 1.35 \\

$^{165}$Dy & $^{165}$Ho & $[108.16,\;1/2^-]$ & $[515.3,\;3/2^-]$ & 878.6 & 1.27 & 1.21 & 1.21 \\

%%%%%%%%%%% 166Dy
\hline$^{166}$Dy & $^{166}$Ho & $[0,\;0^{+}]$ & $[426,\;1^{+}]$ & 60.8 & 13.91 & 16.54 & 17.34 \\

%%%%%%% 166ho
\hline
$^{166}$Ho & $^{166}$Er & $[0,\;0^-]$ & $[1830.4,\;1^-]$ & 24.3 & 121.13 & 149.07 & 134.01 \\

$^{166}$Ho & $^{166}$Er & $[5.97,\;7^-]$ & $[1827.6,\;6^-]$ & 33.1 & 56.57 & 59.97 & 60.64 \\

$^{166}$Ho & $^{166}$Er & $[5.97,\;7^-]$ & $[1787,\;6^-]$ & 73.7 & 10.24 & 11.89 & 12.61 \\

$^{166}$Ho & $^{166}$Er & $[0,\;0^-]$ & $[1662.4,\;1^-]$ & 192.3 & 2.83 & 3.36 & 3.12 \\

%%%%%%%%%%% 167Ho
\hline
$^{167}$Ho & $^{167}$Er & $[0,\;7/2^-]$ & $[744.9,\;(7/2)^-]$ & 265.1 & 2.17 & 2.65 & 2.23 \\

$^{167}$Ho & $^{167}$Er & $[0,\;7/2^-]$ & $[667.9,\;(5/2)^-]$ & 342.1 & 1.84 & 2.28 & 1.87 \\

$^{167}$Ho & $^{167}$Er & $[0,\;7/2^-]$ & $[430,\;(7/2)^-]$ & 580.0 & 1.45 & 1.46 & 1.39 \\

$^{167}$Ho & $^{167}$Er & $[0,\;7/2^-]$ & $[346.5,\;5/2^-]$ & 663.5 & 1.38 & 1.36 & 1.31 \\

%%%%%%%%5 171Er
\hline
$^{171}$Er & $^{171}$Tm & $[0,\;5/2^-]$ & $[424.9,\;7/2^-]$ & 1066.4 & 1.23 & 1.18 & 1.15 \\

%%%%%%%%%%% 172Er
\hline
$^{172}$Er & $^{172}$Tm & $[0,\;0^{+}]$ & $[610.1,\;1^{+}]$ & 280.9 & 2.13 & 2.28 & 2.16 \\

%%%%%%%%%% 172Tm
\hline
$^{172}$Tm & $^{172}$Yb & $[0,\;2^-]$ & $[1198.5,\;2^-]$ & 681.5 & 1.40 & 1.36 & 1.32 \\

$^{172}$Tm & $^{172}$Yb & $[0,\;2^-]$ & $[1154.9,\;1^-]$ & 725.1 & 1.37 & 1.36 & 1.30 \\

%%%%%%%%%% 175Yb
\hline
$^{175}$Yb & $^{175}$Lu & $[0,\;7/2^-]$ & $[396.3,\;9/2^-]$ & 73.8 & 11.83 & 11.89 & 14.16 \\

%%%%%%%%%% 176Lu
\hline
$^{176}$Lu & $^{176}$Hf & $[123,\;1^-]$ & $[1247.6,\;2^-]$ & 65.6 & 15.63 & 21.82 & 18.88 \\

%%%%%%%%%% 177Lu
\hline
$^{177}$Lu & $^{177}$Hf & $[0,\;7/2^{+}]$ & $[321.3,\;9/2^{+}]$ & 175.5 & 3.45 & 3.36 & 3.86 \\

%%%%%%%%%% 177Yb
\hline
$^{177}$Yb & $^{177}$Lu & $[0,\;9/2^{+}]$ & $[1337.2,\;7/2^{+}]$ & 60.2 & 17.64 & 21.82 & 21.55 \\

$^{177}$Yb & $^{177}$Lu & $[0,\;9/2^{+}]$ & $[1241.5,\;7/2^{+}]$ & 155.9 & 3.83 & 4.71 & 4.28 \\

$^{177}$Yb & $^{177}$Lu & $[0,\;9/2^{+}]$ & $[1236.4,\;7/2^{+}]$ & 161.0 & 3.69 & 4.71 & 4.11 \\

$^{177}$Yb & $^{177}$Lu & $[0,\;9/2^{+}]$ & $[1230.6,\;11/2^{+}]$ & 166.8 & 3.54 & 4.71 & 3.94 \\

$^{177}$Yb & $^{177}$Lu & $[0,\;9/2^{+}]$ & $[1150,\;7/2^{+}]$ & 247.4 & 2.43 & 2.65 & 2.51 \\

$^{177}$Yb & $^{177}$Lu & $[0,\;9/2^{+}]$ & $[671.9,\;9/2^{+}]$ & 725.5 & 1.38 & 1.36 & 1.30 \\

$^{177}$Yb & $^{177}$Lu & $[0,\;9/2^{+}]$ & $[552.1,\;7/2^{+}]$ & 845.3 & 1.32 & 1.29 & 1.26 \\

$^{177}$Yb & $^{177}$Lu & $[0,\;9/2^{+}]$ & $[458,\;5/2^{+}]$ & 939.4 & 1.28 & 1.25 & 1.23 \\

$^{177}$Yb & $^{177}$Lu & $[0,\;9/2^{+}]$ & $[268.8,\;11/2^{+}]$ & 1128.6 & 1.23 & 1.18 & 1.15 \\
$^{177}$Yb & $^{177}$Lu & $[0,\;9/2^{+}]$ & $[121.6,\;9/2^{+}]$ & 1275.8 & 1.20 & 1.14 & 1.10 \\

$^{177}$Yb & $^{177}$Lu & $[0,\;9/2^{+}]$ & $[0,\;7/2^{+}]$ & 1397.4 & 1.18 & 1.13 & 1.08 \\

%%%%%%%%%%%%% 180Ta
\hline
$^{180}$Ta & $^{180}$W & $[0,\;1^{+}]$ & $[103.6,\;2^{+}]$ & 598.4 & 1.52 & 1.51 & 1.47 \\

$^{180}$Ta & $^{180}$W & $[0,\;1^{+}]$ & $[0,\;0^{+}]$ & 702.0 & 1.43 & 1.40 & 1.35 \\

%%%%%%%%% 182Hf
\hline
$^{182}$Hf & $^{182}$Ta & $[1172.9,\;(8^-)]$ & $[1336.9,\;(8^-)]$ & 217.0 & 2.85 & 3.56 & 3.11 \\

$^{182}$Hf & $^{182}$Ta & $[1172.9,\;(8^-)]$ & $[1116.1,\;(7^-)]$ & 437.8 & 1.73 & 1.90 & 1.71 \\

$^{182}$Hf & $^{182}$Ta & $[1172.9,\;(8^-)]$ & $[652.4,\;(9^-)]$ & 901.5 & 1.32 & 1.29 & 1.26 \\

%%%%%%%%182Ta
\hline
$^{182}$Ta & $^{182}$W & $[0,\;3^-]$ & $[1553.2,\;4^-]$ & 261.3 & 2.48 & 2.84 & 2.57 \\

$^{182}$Ta & $^{182}$W & $[0,\;3^-]$ & $[1487.5,\;4^-]$ & 327.0 & 2.09 & 2.43 & 2.13 \\

$^{182}$Ta & $^{182}$W & $[0,\;3^-]$ & $[1373.8,\;3^-]$ & 440.7 & 1.75 & 1.90 & 1.73 \\

$^{182}$Ta & $^{182}$W & $[0,\;3^-]$ & $[1289.1,\;2^-]$ & 525.4 & 1.60 & 1.64 & 1.60 \\

%%%%%%%%% 183Ta
\hline
$^{183}$Ta & $^{183}$W & $[0,\;7/2^{+}]$ & $[622.8,\;(9/2)^{+}]$ & 448.3 & 1.73 & 1.90 & 1.71 \\

\hline
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
&&&&&&&\\
Parent & Daughter & [$E_i, J^{\pi}_i$] & [$E_f, J^{\pi}_f$] & $Q_n$ (keV) & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{Par. Eqn.}$ & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{RF}$ & $\frac{\lambda_{bare}}{\lambda_{neutral}}|_{ANN}$\\
&&&&&&&\\
\hline
\hline

%%%%%%%%%%%%% 184Ta
$^{184}$Ta & $^{184}$W & $[0,\;(5^-)]$ & $[1581.5,\;(6^-)]$ & 1284.5 & 1.22 & 1.17 & 1.12 \\

$^{184}$Ta & $^{184}$W & $[0,\;(5^-)]$ & $[1446.3,\;6^-]$ & 1419.7 & 1.20 & 1.16 & 1.10 \\

$^{184}$Ta & $^{184}$W & $[0,\;(5^-)]$ & $[1345.4,\;4^-]$ & 1520.6 & 1.18 & 1.16 & 1.08 \\

$^{184}$Ta & $^{184}$W & $[0,\;(5^-)]$ & $[1285,\;5^-]$ & 1581.0 & 1.18 & 1.16 & 1.07 \\

%%%%%%%% 187W
\hline
$^{187}$W & $^{187}$Re & $[0,\;3/2^-]$ & $[685.8,\;5/2^-]$ & 625.1 & 1.51 & 1.51 & 1.46 \\

%%%%%%%%%% 188Re
\hline
$^{188}$Re & $^{188}$Os & $[0,\;1^-]$ & $[1462.5,\;2^-]$ & 657.9 & 1.49 & 1.40 & 1.44 \\

%%%%%%5 188W
\hline
$^{188}$W & $^{188}$Re & $[0,\;0^{+}]$ & $[207.8,\;0^{+}]$ & 141.2 & 4.92 & 4.99 & 5.78 \\

%%%%%%%% 192Ir
\hline
$^{192}$Ir & $^{192}$Pt & $[0,\;4^{+}]$ & $[1406.4,\;3^{+}]$ & 48.1 & 43.25 & 86.17 & 46.36 \\

$^{192}$Ir & $^{192}$Pt & $[0,\;4^{+}]$ & $[1201,\;4^{+}]$ & 253.5 & 2.77 & 3.28 & 2.91 \\

$^{192}$Ir & $^{192}$Pt & $[0,\;4^{+}]$ & $[920.9,\;3^{+}]$ & 533.6 & 1.67 & 1.77 & 1.67 \\

$^{192}$Ir & $^{192}$Pt & $[0,\;4^{+}]$ & $[784.6,\;4^{+}]$ & 669.9 & 1.51 & 1.48 & 1.46 \\

%%%% 193 Os
\hline
$^{193}$Os & $^{193}$Ir & $[0,\;3/2^-]$ & $[1077.8,\;(3/2^-,\;5/2^-)]$ & 64.1 & 21.33 & 25.41 & 25.32 \\
$^{193}$Os & $^{193}$Ir & $[0,\;3/2^-]$ & $[740.3,\;5/2^-]$ & 401.6 & 1.92 & 1.91 & 1.91 \\

$^{193}$Os & $^{193}$Ir & $[0,\;3/2^-]$ & $[598.2,\;3/2^-]$ & 543.7 & 1.63 & 1.64 & 1.63 \\

%%%%%%%%%%% 194Ir
\hline
$^{194}$Ir & $^{194}$Pt & $[0,\;1^-]$ & $[1797.4,\;1^-]$ & 430.9 & 1.87 & 2.07 & 1.84 \\ 

%%%%%%%%%% 195Ir
\hline
$^{195}$Ir & $^{195}$Pt & $[100,\;11/2^-]$ & $[930.7,\;9/2^-]$ & 271.3 & 2.61 & 3.28 & 2.70 \\

$^{195}$Ir & $^{195}$Pt & $[100,\;11/2^-]$ & $[895.3,\;9/2^-]$ & 306.7 & 2.35 & 2.74 & 2.43 \\

$^{195}$Ir & $^{195}$Pt & $[100,\;11/2^-]$ & $[814.5,\;9/2^-]$ & 387.5 & 1.99 & 2.07 & 2.00 \\

$^{195}$Ir & $^{195}$Pt & $[100,\;11/2^-]$ & $[562.8,\;9/2^-]$ & 639.2 & 1.54 & 1.61 & 1.49 \\

\hline
\hline
\end{tabular}
